Smooth Geometry of Diffusion Algebras

In this paper, we study the differential smoothness of diffusion algebras.

==> (inline-0) <==
\begin{tabular}{ |c|c|c|c| } 
\hline
{\rm Diffusion algebra} & {\rm Relations} & {\rm Conditions} & {\rm Restrictions} \\
\hline
\multirow{55}{*}{$A_I$} & $gD_2D_1-gD_1D_2=x_1D_2-x_2D_1, \quad gD_3D_1-gD_1D_3=x_1D_3-x_3D_1$, & 
\multirow{5}{*}{$I=\{1, 2, 3, 4\}$, $S=\{5\}$} & \multirow{5}{*}{$g, g_5 \ne 0$} \\
& $gD_4D_1-gD_1D_4=x_1D_4-x_4D_1, \quad g_5D_5D_1-g_5D_1D_5=x_1D_5$, & & \\ 
& $gD_3D_2-gD_2D_3=x_2D_3-x_3D_2, \quad gD_4D_2-gD_2D_4=x_2D_4-x_4D_2$, & & \\ 
& $g_5D_5D_2-g_5D_2D_5=x_2D_5, \quad gD_4D_3-gD_3D_4=x_3D_4-x_4D_3$, & & \\ 
& $g_5D_5D_3-g_5D_3D_5=x_3D_5, \quad g_5D_5D_4-g_5D_4D_5=x_4D_5$ & & \\ \cline{2-4}
& $gD_2D_1-gD_1D_2=x_1D_2-x_2D_1, \quad gD_3D_1-gD_1D_3=x_1D_3-x_3D_1$, & 
\multirow{5}{*}{$I=\{1, 2, 3, 5\}$, $S=\{4\}$} & \multirow{5}{*}{$g, g_4 \ne 0$} \\
& $gD_{5}D_1-gD_1D_{5}=x_1D_{5}-x_{5}D_1, \quad g_4D_4D_1-g_4D_1D_4=x_1D_4$, & & \\ 
& $gD_3D_2-gD_2D_3=x_2D_3-x_3D_2, \quad gD_{5}D_2-gD_2D_{5}=x_2D_{5}-x_{5}D_2$, & & \\ 
& $g_4D_4D_2-g_4D_2D_4=x_2D_4, \quad gD_{5}D_3-gD_3D_{5}=x_3D_{5}-x_{5}D_3$, & & \\ 
& $g_4D_4D_3-g_4D_3D_4=x_3D_4, \quad g_4D_4D_{5}-g_4D_{5}D_4=x_{5}D_4$ & & \\ \cline{2-4}
& $gD_2D_1-gD_1D_2=x_1D_2-x_2D_1, \quad gD_{4}D_1-gD_1D_{4}=x_1D_{4}-x_{4}D_1$, & 
\multirow{5}{*}{$I=\{1, 2, 4, 5\}$, $S=\{3\}$} & \multirow{5}{*}{$g, g_3 \ne 0$} \\
& $gD_{5}D_1-gD_1D_{5}=x_1D_{5}-x_{5}D_1, \quad g_3D_3D_1-g_3D_1D_3=x_1D_3$, & & \\ 
& $gD_{4}D_2-gD_2D_{4}=x_2D_{4}-x_{4}D_2, \quad gD_{5}D_2-gD_2D_{5}=x_2D_{5}-x_{5}D_2$, & & \\ 
& $g_3D_3D_2-g_3D_2D_3=x_2D_3, \quad gD_{5}D_{4}-gD_{4}D_{5}=x_{4}D_{5}-x_{5}D_{4}$, & & \\ 
& $g_3D_3D_{4}-g_3D_{4}D_3=x_{4}D_3, \quad g_3D_3D_{5}-g_3D_{5}D_3=x_{5}D_3$ & & \\ \cline{2-4}
& $gD_3D_1-gD_1D_3=x_1D_3-x_3D_1, \quad gD_{4}D_1-gD_1D_{4}=x_1D_{4}-x_{4}D_1$, & 
\multirow{5}{*}{$I=\{1, 3, 4, 5\}$, $S=\{2\}$} & \multirow{5}{*}{$g, g_{2} \ne 0$} \\
& $gD_{5}D_1-gD_1D_{5}=x_1D_{5}-x_{5}D_1, \quad g_{2}D_{2}D_1-g_{2}D_1D_{2}=x_1D_{2}$, & & \\ 
& $gD_{4}D_3-gD_3D_{4}=x_3D_{4}-x_{4}D_3, \quad gD_{5}D_3-gD_3D_{5}=x_3D_{5}-x_{5}D_3$, & & \\ 
& $g_{2}D_{2}D_3-g_{2}D_3D_{2}=x_3D_{2}, \quad gD_{5}D_{4}-gD_{4}D_{5}=x_{4}D_{5}-x_{5}D_{4}$, & & \\ 
& $g_{2}D_{2}D_{4}-g_{2}D_{4}D_{2}=x_{4}D_{2}, \quad g_{2}D_{2}D_{5}-g_{2}D_{5}D_{2}=x_{5}D_{2}$ & & \\ \cline{2-4}
& $gD_3D_2-gD_2D_3=x_2D_3-x_3D_2, \quad gD_{4}D_2-gD_2D_{4}=x_2D_{4}-x_{4}D_2$, & 
\multirow{5}{*}{$I=\{2, 3, 4, 5\}$, $S=\{1\}$} & \multirow{5}{*}{$g, g_{1} \ne 0$} \\
& $gD_5D_2-gD_2D_5=x_2D_5-x_5D_2, \quad g_{1}D_{1}D_2-g_{1}D_2D_{1}=x_2D_{1}$, & & \\ 
& $gD_{4}D_3-gD_3D_{4}=x_3D_{4}-x_{4}D_3, \quad gD_5D_3-gD_3D_5=x_3D_5-x_5D_3$, & & \\ 
& $g_{1}D_{1}D_3-g_{1}D_3D_{1}=x_3D_{1}, \quad gD_5D_{4}-gD_{4}D_5=x_{4}D_5-x_5D_{4}$, & & \\ 
& $g_{1}D_{1}D_{4}-g_{1}D_{4}D_{1}=x_{4}D_{1}, \quad g_{1}D_{1}D_5-g_{1}D_5D_{1}=x_5D_{1}$ & & \\ \cline{2-4}
& $gD_2D_1-gD_1D_2=x_1D_2-x_2D_1, \quad gD_3D_1-gD_1D_3=x_1D_3-x_3D_1$, & 
\multirow{5}{*}{$I=\{1, 2, 3\}$, $S=\{4\}$, $T_a^{\circ}=\{5\}$} & \multirow{5}{*}{$g, g_4, g_a^{\circ} \ne 0$} \\
& $gD_3D_2-gD_2D_3=x_2D_3-x_3D_2, \quad g_4D_4D_1-g_4D_1D_4=x_1D_4$, & & \\ 
& $g_4D_4D_2-g_4D_2D_4=x_2D_4, \quad g_4D_4D_3-g_4D_3D_4=x_3D_4$, & & \\ 
& $g_a^{\circ}D_5D_1=-x_1D_5, \quad g_a^{\circ}D_5D_2=-x_2D_5$, & & \\ 
& $g_a^{\circ}D_5D_3=-x_3D_5$ & & \\ \cline{2-4}
& $gD_2D_1-gD_1D_2=x_1D_2-x_2D_1, \quad gD_3D_1-gD_1D_3=x_1D_3-x_3D_1$, & 
\multirow{5}{*}{$I=\{1, 2, 3\}$, $S=\{5\}$, $T_a^{\circ}=\{4\}$} & \multirow{5}{*}{$g, g_5, g_a^{\circ} \ne 0$} \\
& $gD_3D_2-gD_2D_3=x_2D_3-x_3D_2, \quad g_5D_5D_1-g_5D_1D_5=x_1D_5$, & & \\ 
& $g_5D_5D_2-g_5D_2D_5=x_2D_5, \quad g_5D_5D_3-g_5D_3D_5=x_3D_5$, & & \\ 
& $g_a^{\circ}D_4D_1=-x_1D_4, \quad g_a^{\circ}D_4D_2=-x_2D_4$, & & \\ 
& $g_a^{\circ}D_4D_3=-x_3D_4$ & & \\ \cline{2-4}
& $gD_2D_1-gD_1D_2=x_1D_2-x_2D_1, \quad gD_3D_1-gD_1D_3=x_1D_3-x_3D_1$, & 
\multirow{5}{*}{$I=\{1, 2, 3\}$, $S=\{4, 5\}$} & \multirow{5}{*}{$g, g_4, g_5 \ne 0$} \\
& $gD_3D_2-gD_2D_3=x_2D_3-x_3D_2, \quad g_5D_5D_1-g_5D_1D_5=x_1D_5$, & & \\ 
& $g_5D_5D_2-g_5D_2D_5=x_2D_5, \quad g_5D_5D_3-g_5D_3D_5=x_3D_5$, & & \\ 
& $g_4D_4D_1-g_4D_1D_4=x_1D_4, \quad g_4D_4D_2-g_4D_2D_4=x_2D_4$, & & \\ 
& $g_4D_4D_3-g_4D_3D_4=x_3D_4$ & & \\ \cline{2-4}
& $gD_2D_1-gD_1D_2=x_1D_2-x_2D_1, \quad gD_{4}D_1-gD_1D_{4}=x_1D_{4}-x_{4}D_1$, & 
\multirow{5}{*}{$I=\{1, 2, 4\}$, $S=\{3\}$, $T_a^{\circ}=\{5\}$} & \multirow{5}{*}{$g, g_3, g_a^{\circ} \ne 0$} \\
& $gD_{4}D_2-gD_2D_{4}=x_2D_{4}-x_{4}D_2, \quad g_3D_3D_1-g_3D_1D_3=x_1D_3$, & & \\ 
& $g_3D_3D_2-g_3D_2D_3=x_2D_3, \quad g_3D_3D_{4}-g_3D_{4}D_3=x_{4}D_3$, & & \\ 
& $g_a^{\circ}D_5D_1=-x_1D_5, \quad g_a^{\circ}D_5D_2=-x_2D_5$, & & \\ 
& $g_a^{\circ}D_5D_{4}=-x_{4}D_5$ & & \\ \cline{2-4}
& $gD_2D_1-gD_1D_2=x_1D_2-x_2D_1, \quad gD_{4}D_1-gD_1D_{4}=x_1D_{4}-x_{4}D_1$, & 
\multirow{5}{*}{$I=\{1, 2, 4\}$, $S=\{5\}$, $T_b^{\bullet}=\{3\}$} & \multirow{5}{*}{$g, g_5, g_b^{\pm} \ne 0$} \\
& $gD_{4}D_2-gD_2D_{4}=x_2D_{4}-x_{4}D_2, \quad g_5D_5D_1-g_5D_1D_5=x_1D_5$, & & \\ 
& $g_5D_5D_2-g_5D_2D_5=x_2D_5, \quad g_5D_5D_{4}-g_5D_{4}D_5=x_{4}D_5$, & & \\ 
& $g_b^{+}D_1D_3=-x_1D_3, \quad g_b^{+}D_2D_3=-x_2D_3$, & & \\ 
& $g_b^{-}D_3D_4=x_4D_3$ & & \\ \cline{2-4}
& $gD_2D_1-gD_1D_2=x_1D_2-x_2D_1, \quad gD_4D_1-gD_1D_4=x_1D_4-x_4D_1$, & 
\multirow{5}{*}{$I=\{1, 2, 4\}$, $S=\{3, 5\}$} & \multirow{5}{*}{$g, g_3, g_5 \ne 0$} \\
& $gD_4D_2-gD_2D_4=x_2D_4-x_4D_2, \quad g_5D_5D_1-g_5D_1D_5=x_1D_5$, & & \\ 
& $g_5D_5D_2-g_5D_2D_5=x_2D_5, \quad g_5D_5D_4-g_5D_4D_5=x_4D_5$, & & \\ 
& $g_3D_3D_1-g_3D_1D_3=x_1D_3, \quad g_3D_3D_2-g_3D_2D_3=x_2D_3$, & & \\ 
& $g_3D_3D_4-g_3D_4D_3=x_4D_3$ & & \\ 
\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c| } 
\hline
{\rm Diffusion algebra} & {\rm Relations} & {\rm Conditions} & {\rm Restrictions} \\
\hline
\multirow{60}{*}{$A_I$} & $gD_2D_1-gD_1D_2=x_1D_2-x_2D_1, \quad gD_5D_1-gD_1D_5=x_1D_5-x_5D_1$, & 
\multirow{5}{*}{$I=\{1, 2, 5\}$, $S=\{3\}$, $T_b^{\bullet}=\{4\}$} & \multirow{5}{*}{$g, g_3, g_b^{\pm} \ne 0$} \\
& $gD_5D_2-gD_2D_5=x_2D_5-x_5D_2, \quad g_3D_3D_1-g_3D_1D_3=x_1D_3$, & & \\ 
& $g_3D_3D_2-g_3D_2D_3=x_2D_3, \quad g_3D_3D_5-g_3D_5D_3=x_5D_3$, & & \\ 
& $g_b^{+}D_1D_4=-x_1D_4, \quad g_b^{+}D_2D_4=-x_2D_4$, & & \\ 
& $g_b^{-}D_4D_5=x_5D_4$ & & \\ \cline{2-4}
& $gD_2D_1-gD_1D_2=x_1D_2-x_2D_1, \quad gD_5D_1-gD_1D_5=x_1D_5-x_5D_1$, & 
\multirow{5}{*}{$I=\{1, 2, 5\}$, $S=\{4\}$, $T_b^{\bullet}=\{3\}$} & \multirow{5}{*}{$g, g_4, g_b^{\pm} \ne 0$} \\
& $gD_5D_2-gD_2D_5=x_2D_5-x_5D_2, \quad g_4D_4D_1-g_4D_1D_4=x_1D_4$, & & \\ 
& $g_4D_4D_2-g_4D_2D_4=x_2D_4, \quad g_4D_4D_5-g_4D_5D_4=x_5D_4$, & & \\ 
& $g_b^{+}D_1D_3=-x_1D_3, \quad g_b^{+}D_2D_3=-x_2D_3$, & & \\ 
& $g_b^{-}D_3D_5=x_5D_3$ & & \\ \cline{2-4}
& $gD_2D_1-gD_1D_2=x_1D_2-x_2D_1, \quad gD_5D_1-gD_1D_5=x_1D_5-x_5D_1$, & 
\multirow{5}{*}{$I=\{1, 2, 5\}$, $S=\{3, 4\}$} & \multirow{5}{*}{$g, g_3, g_4 \ne 0$} \\
& $gD_5D_2-gD_2D_5=x_2D_5-x_5D_2, \quad g_4D_4D_1-g_4D_1D_4=x_1D_4$, & & \\ 
& $g_4D_4D_2-g_4D_2D_4=x_2D_4, \quad g_4D_4D_5-g_4D_5D_4=x_5D_4$, & & \\ 
& $g_3D_3D_1-g_3D_1D_3=x_1D_3, \quad g_3D_3D_2-g_3D_2D_3=x_2D_3$, & & \\ 
& $g_3D_3D_5-g_3D_5D_3=x_5D_3$ & & \\ \cline{2-4}
& $gD_3D_1-gD_1D_3=x_1D_3-x_3D_1, \quad gD_4D_1-gD_1D_4=x_1D_4-x_4D_1$, & 
\multirow{5}{*}{$I=\{1, 3, 4\}$, $S=\{2\}$, $T_a^{\circ}=\{5\}$} & \multirow{5}{*}{$g, g_2, g_a^{\circ} \ne 0$} \\
& $gD_4D_3-gD_3D_4=x_3D_4-x_4D_3, \quad g_2D_2D_1-g_2D_1D_2=x_1D_2$, & & \\ 
& $g_2D_2D_3-g_2D_3D_2=x_3D_2, \quad g_2D_2D_4-g_2D_4D_2=x_4D_2$, & & \\ 
& $g_a^{\circ}D_5D_1=-x_1D_5, \quad g_a^{\circ}D_5D_3=-x_3D_5$, & & \\ 
& $g_a^{\circ}D_5D_4=-x_4D_5$ & & \\ \cline{2-4}
& $gD_3D_1-gD_1D_3=x_1D_3-x_3D_1, \quad gD_4D_1-gD_1D_4=x_1D_4-x_4D_1$, & 
\multirow{5}{*}{$I=\{1, 3, 4\}$, $S=\{5\}$, $T_b^{\bullet}=\{2\}$} & \multirow{5}{*}{$g, g_5, g_b^{\pm} \ne 0$} \\
& $gD_4D_3-gD_3D_4=x_3D_4-x_4D_3, \quad g_5D_5D_1-g_5D_1D_5=x_1D_5$, & & \\ 
& $g_5D_5D_3-g_5D_3D_5=x_3D_5, \quad g_5D_5D_4-g_5D_4D_5=x_4D_5$, & & \\ 
& $g_b^{+}D_1D_2=-x_1D_2, \quad g_b^{-}D_2D_3=x_3D_2$, & & \\ 
& $g_b^{-}D_2D_4=x_4D_2$ & & \\ \cline{2-4}
& $gD_3D_1-gD_1D_3=x_1D_3-x_3D_1, \quad gD_4D_1-gD_1D_4=x_1D_4-x_4D_1$, & 
\multirow{5}{*}{$I=\{1, 3, 4\}$, $S=\{2, 5\}$} & \multirow{5}{*}{$g, g_2, g_5 \ne 0$} \\
& $gD_4D_3-gD_3D_4=x_3D_4-x_4D_3, \quad g_5D_5D_1-g_5D_1D_5=x_1D_5$, & & \\ 
& $g_5D_5D_3-g_5D_3D_5=x_3D_5, \quad g_5D_5D_4-g_5D_4D_5=x_4D_5$, & & \\ 
& $g_2D_2D_1-g_2D_1D_2=x_1D_2, \quad g_2D_2D_3-g_2D_3D_2=x_3D_2$, & & \\ 
& $g_2D_2D_4-g_2D_4D_2=x_4D_2$ & & \\ \cline{2-4}
& $gD_3D_1-gD_1D_3=x_1D_3-x_3D_1, \quad gD_5D_1-gD_1D_5=x_1D_5-x_5D_1$, & 
\multirow{5}{*}{$I=\{1, 3, 5\}$, $S=\{2\}$, $T_b^{\bullet}=\{4\}$} & \multirow{5}{*}{$g, g_2, g_b^{\pm} \ne 0$} \\
& $gD_5D_3-gD_3D_5=x_3D_5-x_5D_3, \quad g_2D_2D_1-g_2D_1D_2=x_1D_2$, & & \\ 
& $g_2D_2D_3-g_2D_3D_2=x_3D_2, \quad g_2D_2D_5-g_2D_5D_2=x_5D_2$, & & \\ 
& $g_b^{+}D_1D_4=-x_1D_4, \quad g_b^{+}D_3D_4=-x_3D_4$, & & \\ 
& $g_b^{-}D_4D_5=x_5D_4$ & & \\ \cline{2-4}
& $gD_3D_1-gD_1D_3=x_1D_3-x_3D_1, \quad gD_5D_1-gD_1D_5=x_1D_5-x_5D_1$, & 
\multirow{5}{*}{$I=\{1, 3, 5\}$, $S=\{4\}$, $T_b^{\bullet}=\{2\}$} & \multirow{5}{*}{$g, g_4, g_b^{\pm} \ne 0$} \\
& $gD_5D_3-gD_3D_5=x_3D_5-x_5D_3, \quad g_4D_4D_1-g_4D_1D_4=x_1D_4$, & & \\ 
& $g_4D_4D_3-g_4D_3D_4=x_3D_4, \quad g_4D_4D_5-g_4D_5D_4=x_5D_4$, & & \\ 
& $g_b^{+}D_1D_2=-x_1D_2, \quad g_b^{-}D_2D_3=x_3D_2$, & & \\ 
& $g_b^{-}D_2D_5=x_5D_2$ & & \\ \cline{2-4}
& $gD_3D_1-gD_1D_3=x_1D_3-x_3D_1, \quad gD_5D_1-gD_1D_5=x_1D_5-x_5D_1$, & 
\multirow{5}{*}{$I=\{1, 3, 5\}$, $S=\{2, 4\}$} & \multirow{5}{*}{$g, g_2, g_4 \ne 0$} \\
& $gD_5D_3-gD_3D_5=x_3D_5-x_5D_3, \quad g_4D_4D_1-g_4D_1D_4=x_1D_4$, & & \\ 
& $g_4D_4D_3-g_4D_3D_4=x_3D_4, \quad g_4D_4D_5-g_4D_5D_4=x_5D_4$, & & \\ 
& $g_2D_2D_1-g_2D_1D_2=x_1D_2, \quad g_2D_2D_3-g_2D_3D_2=x_3D_2$, & & \\ 
& $g_2D_2D_5-g_2D_5D_2=x_5D_2$ & & \\ \cline{2-4}
& $gD_4D_1-gD_1D_4=x_1D_4-x_4D_1, \quad gD_5D_1-gD_1D_5=x_1D_5-x_5D_1$, & 
\multirow{5}{*}{$I=\{1, 4, 5\}$, $S=\{2\}$, $T_b^{\bullet}=\{3\}$} & \multirow{5}{*}{$g, g_2, g_b^{\pm} \ne 0$} \\
& $gD_5D_4-gD_4D_5=x_4D_5-x_5D_4, \quad g_2D_2D_1-g_2D_1D_2=x_1D_2$, & & \\ 
& $g_2D_2D_4-g_2D_4D_2=x_4D_2, \quad g_2D_2D_5-g_2D_5D_2=x_5D_2$, & & \\ 
& $g_b^{+}D_1D_3=-x_1D_3, \quad g_b^{-}D_3D_4=x_4D_3$, & & \\ 
& $g_b^{-}D_3D_5=x_5D_3$ & & \\ \cline{2-4}
& $gD_4D_1-gD_1D_4=x_1D_4-x_4D_1, \quad gD_5D_1-gD_1D_5=x_1D_5-x_5D_1$, & 
\multirow{5}{*}{$I=\{1, 4, 5\}$, $S=\{3\}$, $T_b^{\bullet}=\{2\}$} & \multirow{5}{*}{$g, g_3, g_b^{\pm} \ne 0$} \\
& $gD_5D_4-gD_4D_5=x_4D_5-x_5D_4, \quad g_3D_3D_1-g_3D_1D_3=x_1D_3$, & & \\ 
& $g_3D_3D_4-g_3D_4D_3=x_4D_3, \quad g_3D_3D_5-g_3D_5D_3=x_5D_3$, & & \\ 
& $g_b^{+}D_1D_2=-x_1D_2, \quad g_b^{-}D_2D_4=x_4D_2$, & & \\ 
& $g_b^{-}D_2D_5=x_5D_2$ & & \\ \cline{2-4}
& $gD_4D_1-gD_1D_4=x_1D_4-x_4D_1, \quad gD_5D_1-gD_1D_5=x_1D_5-x_5D_1$, & 
\multirow{5}{*}{$I=\{1, 4, 5\}$, $S=\{2, 3\}$} & \multirow{5}{*}{$g, g_2, g_3 \ne 0$} \\
& $gD_5D_4-gD_4D_5=x_4D_5-x_5D_4, \quad g_3D_3D_1-g_3D_1D_3=x_1D_3$, & & \\ 
& $g_3D_3D_4-g_3D_4D_3=x_4D_3, \quad g_3D_3D_5-g_3D_5D_3=x_5D_3$, & & \\ 
& $g_2D_2D_1-g_2D_1D_2=x_1D_2, \quad g_2D_2D_4-g_2D_4D_2=x_4D_2$, & & \\ 
& $g_2D_2D_5-g_2D_5D_2=x_5D_2$ & & \\ 
\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c| } 
\hline
{\rm Diffusion algebra} & {\rm Relations} & {\rm Conditions} & {\rm Restrictions} \\
\hline
\multirow{60}{*}{$A_{I}$} & $gD_2D_4-gD_4D_2=x_4D_2-x_2D_4, \quad gD_3D_4-gD_4D_3=x_4D_3-x_3D_4$, & 
\multirow{5}{*}{$I=\{2, 3, 4\}$, $S=\{1\}$, $T_a^{\circ}=\{5\}$} & \multirow{5}{*}{$g, g_1, g_a^{\circ} \ne 0$} \\
& $gD_3D_2-gD_2D_3=x_2D_3-x_3D_2, \quad g_1D_1D_4-g_1D_4D_1=x_4D_1$, & & \\ 
& $g_1D_1D_2-g_1D_2D_1=x_2D_1, \quad g_1D_1D_3-g_1D_3D_1=x_3D_1$, & & \\ 
& $g_a^{\circ}D_4D_5=-x_4D_5, \quad g_a^{\circ}D_2D_5=-x_2D_5$, & & \\ 
& $g_a^{\circ}D_3D_5=-x_3D_5$ & & \\ \cline{2-4}
& $gD_2D_4-gD_4D_2=x_4D_2-x_2D_4, \quad gD_3D_4-gD_4D_3=x_4D_3-x_3D_4$, & 
\multirow{5}{*}{$I=\{2, 3, 4\}$, $S=\{5\}$, $T_a^{\circ}=\{1\}$} & \multirow{5}{*}{$g, g_5, g_a^{\circ} \ne 0$} \\
& $gD_3D_2-gD_2D_3=x_2D_3-x_3D_2, \quad g_5D_5D_4-g_5D_4D_5=x_4D_5$, & & \\ 
& $g_5D_5D_2-g_5D_2D_5=x_2D_5, \quad g_5D_5D_3-g_5D_3D_5=x_3D_5$, & & \\ 
& $g_a^{\circ}D_1D_4=-x_4D_1, \quad g_a^{\circ}D_1D_2=-x_2D_1$, & & \\ 
& $g_a^{\circ}D_1D_3=-x_3D_1$ & & \\ \cline{2-4}
& $gD_2D_4-gD_4D_2=x_4D_2-x_2D_4, \quad gD_3D_4-gD_4D_3=x_4D_3-x_3D_4$, & 
\multirow{5}{*}{$I=\{2, 3, 4\}$, $S=\{1, 5\}$} & \multirow{5}{*}{$g, g_1, g_5 \ne 0$} \\
& $gD_3D_2-gD_2D_3=x_2D_3-x_3D_2, \quad g_5D_5D_4-g_5D_4D_5=x_4D_5$, & & \\ 
& $g_5D_5D_2-g_5D_2D_5=x_2D_5, \quad g_5D_5D_3-g_5D_3D_5=x_3D_5$, & & \\ 
& $g_1D_1D_4-g_1D_4D_1=x_4D_1, \quad g_1D_1D_2-g_1D_2D_1=x_2D_1$, & & \\ 
& $g_1D_1D_3-g_1D_3D_1=x_3D_1$ & & \\ \cline{2-4}
& $gD_2D_5-gD_5D_2=x_5D_2-x_2D_5, \quad gD_3D_5-gD_5D_3=x_5D_3-x_3D_5$, & 
\multirow{5}{*}{$I=\{2, 3, 5\}$, $S=\{1\}$, $T_b^{\bullet}=\{4\}$} & \multirow{5}{*}{$g, g_1, g_b^{\pm} \ne 0$} \\
& $gD_3D_2-gD_2D_3=x_2D_3-x_3D_2, \quad g_1D_1D_5-g_1D_5D_1=x_5D_1$, & & \\ 
& $g_1D_1D_2-g_1D_2D_1=x_2D_1, \quad g_1D_1D_3-g_1D_3D_1=x_3D_1$, & & \\ 
& $g_b^{+}D_2D_4=-x_2D_4, \quad g_b^{+}D_3D_4=-x_3D_4$, & & \\ 
& $g_b^{-}D_4D_5=x_5D_4$ & & \\ \cline{2-4}
& $gD_2D_5-gD_5D_2=x_5D_2-x_2D_5, \quad gD_3D_5-gD_5D_3=x_5D_3-x_3D_5$, & 
\multirow{5}{*}{$I=\{2, 3, 5\}$, $S=\{4\}$, $T_a^{\circ}=\{1\}$} & \multirow{5}{*}{$g, g_4, g_a^{\circ} \ne 0$} \\
& $gD_3D_2-gD_2D_3=x_2D_3-x_3D_2, \quad g_4D_4D_5-g_4D_5D_4=x_5D_4$, & & \\ 
& $g_4D_4D_2-g_4D_2D_4=x_2D_4, \quad g_4D_4D_3-g_4D_3D_4=x_3D_4$, & & \\ 
& $g_a^{\circ}D_1D_5=-x_5D_1, \quad g_a^{\circ}D_1D_2=-x_2D_1$, & & \\ 
& $g_a^{\circ}D_1D_3=-x_3D_1$ & & \\ \cline{2-4}
& $gD_2D_5-gD_5D_2=x_5D_2-x_2D_5, \quad gD_3D_5-gD_5D_3=x_5D_3-x_3D_5$, & 
\multirow{5}{*}{$I=\{2, 3, 5\}$, $S=\{1, 4\}$} & \multirow{5}{*}{$g, g_1, g_5 \ne 0$} \\
& $gD_3D_2-gD_2D_3=x_2D_3-x_3D_2, \quad g_4D_4D_5-g_4D_5D_4=x_5D_4$, & & \\ 
& $g_4D_4D_2-g_4D_2D_4=x_2D_4, \quad g_4D_4D_3-g_4D_3D_4=x_3D_4$, & & \\ 
& $g_1D_1D_5-g_1D_5D_1=x_5D_1, \quad g_1D_1D_2-g_1D_2D_1=x_2D_1$, & & \\ 
& $g_1D_1D_3-g_1D_3D_1=x_3D_1$ & & \\ \cline{2-4}
& $gD_2D_5-gD_5D_2=x_5D_2-x_2D_5, \quad gD_4D_5-gD_5D_4=x_5D_4-x_4D_5$, & 
\multirow{5}{*}{$I=\{2, 4, 5\}$, $S=\{1\}$, $T_b^{\bullet}=\{3\}$} & \multirow{5}{*}{$g, g_1, g_b^{\pm} \ne 0$} \\
& $gD_4D_2-gD_2D_4=x_2D_4-x_4D_2, \quad g_1D_1D_5-g_1D_5D_1=x_5D_1$, & & \\ 
& $g_1D_1D_2-g_1D_2D_1=x_2D_1, \quad g_1D_1D_4-g_1D_4D_1=x_4D_1$, & & \\ 
& $g_b^{+}D_2D_3=-x_2D_3, \quad g_b^{-}D_3D_4=x_4D_3$, & & \\ 
& $g_b^{-}D_3D_5=x_5D_3$ & & \\ \cline{2-4}
& $gD_2D_5-gD_5D_2=x_5D_2-x_2D_5, \quad gD_4D_5-gD_5D_4=x_5D_4-x_4D_5$, & 
\multirow{5}{*}{$I=\{2, 4, 5\}$, $S=\{3\}$, $T_a^{\circ}=\{1\}$} & \multirow{5}{*}{$g, g_5, g_a^{\circ} \ne 0$} \\
& $gD_4D_2-gD_2D_4=x_2D_4-x_4D_2, \quad g_3D_3D_5-g_3D_5D_3=x_5D_3$, & & \\ 
& $g_3D_3D_2-g_3D_2D_3=x_2D_3, \quad g_3D_3D_4-g_3D_4D_3=x_4D_3$, & & \\ 
& $g_a^{\circ}D_1D_5=-x_5D_1, \quad g_a^{\circ}D_1D_2=-x_2D_1$, & & \\ 
& $g_a^{\circ}D_1D_4=-x_4D_1$ & & \\ \cline{2-4}
& $gD_2D_5-gD_5D_2=x_5D_2-x_2D_5, \quad gD_4D_5-gD_5D_4=x_5D_4-x_4D_5$, & 
\multirow{5}{*}{$I=\{2, 4, 5\}$, $S=\{1, 3\}$} & \multirow{5}{*}{$g, g_1, g_5 \ne 0$} \\
& $gD_4D_2-gD_2D_4=x_2D_4-x_4D_2, \quad g_3D_3D_5-g_3D_5D_3=x_5D_3$, & & \\ 
& $g_3D_3D_2-g_3D_2D_3=x_2D_3, \quad g_3D_3D_4-g_3D_4D_3=x_4D_3$, & & \\ 
& $g_1D_1D_5-g_1D_5D_1=x_5D_1, \quad g_1D_1D_2-g_1D_2D_1=x_2D_1$, & & \\ 
& $g_1D_1D_4-g_1D_4D_1=x_4D_1$ & & \\ \cline{2-4}
& $gD_5D_4-gD_4D_5=x_4D_5-x_5D_4, \quad gD_3D_4-gD_4D_3=x_4D_3-x_3D_4$, & 
\multirow{5}{*}{$I=\{3, 4, 5\}$, $S=\{1\}$, $T_a^{\circ}=\{2\}$} & \multirow{5}{*}{$g, g_1, g_a^{\circ} \ne 0$} \\
& $gD_3D_5-gD_5D_3=x_5D_3-x_3D_5, \quad g_1D_1D_4-g_1D_4D_1=x_4D_1$, & & \\ 
& $g_1D_1D_5-g_1D_5D_1=x_5D_1, \quad g_1D_1D_3-g_1D_3D_1=x_3D_1$, & & \\ 
& $g_a^{\circ}D_2D_4=-x_4D_2, \quad g_a^{\circ}D_2D_5=-x_5D_2$, & & \\ 
& $g_a^{\circ}D_2D_3=-x_3D_2$ & & \\ \cline{2-4}
& $gD_5D_4-gD_4D_5=x_4D_5-x_5D_4, \quad gD_3D_4-gD_4D_3=x_4D_3-x_3D_4$, & 
\multirow{5}{*}{$I=\{3, 4, 5\}$, $S=\{2\}$, $T_a^{\circ}=\{1\}$} & \multirow{5}{*}{$g, g_2, g_a^{\circ} \ne 0$} \\
& $gD_3D_5-gD_5D_3=x_5D_3-x_3D_5, \quad g_2D_2D_4-g_2D_4D_2=x_4D_2$, & & \\ 
& $g_2D_2D_5-g_2D_5D_2=x_5D_2, \quad g_2D_2D_3-g_2D_3D_2=x_3D_2$, & & \\ 
& $g_a^{\circ}D_1D_4=-x_4D_1, \quad g_a^{\circ}D_1D_5=-x_5D_1$, & & \\ 
& $g_a^{\circ}D_1D_3=-x_3D_1$ & & \\ \cline{2-4}
& $gD_5D_4-gD_4D_5=x_4D_5-x_5D_4, \quad gD_3D_4-gD_4D_3=x_4D_3-x_3D_4$, & 
\multirow{5}{*}{$I=\{3, 4, 5\}$, $S=\{1, 2\}$} & \multirow{5}{*}{$g, g_1, g_2 \ne 0$} \\
& $gD_3D_5-gD_5D_3=x_5D_3-x_3D_5, \quad g_2D_2D_4-g_2D_4D_2=x_4D_2$, & & \\ 
& $g_2D_2D_5-g_2D_5D_2=x_5D_2, \quad g_2D_2D_3-g_2D_3D_2=x_3D_2$, & & \\ 
& $g_1D_1D_4-g_1D_4D_1=x_4D_1, \quad g_1D_1D_5-g_1D_5D_1=x_5D_1$, & & \\ 
& $g_1D_1D_3-g_1D_3D_1=x_3D_1$ & & \\ \cline{2-4}
\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c| } 
\hline
{\rm Diffusion algebra} & {\rm Relations} & {\rm Conditions} & {\rm Restrictions} \\
\hline
\multirow{55}{*}{$A_{II}$} & $(g_1-g_2)D_1D_2= x_2D_1-x_1D_2, \quad (g_1-g_3)D_1D_3= x_3D_1-x_1D_3$, & 
\multirow{5}{*}{$I=\{1, 2, 3, 4, 5\}$} & \multirow{5}{*}{$g_i \ne g_j$ for $i, j \in I$, $i \ne j$} \\ 
& $(g_1-g_4)D_1D_4= x_4D_1-x_1D_4, \quad (g_1-g_5)D_1D_5= x_5D_1-x_1D_5$, & & \\
& $(g_2-g_3)D_2D_3= x_3D_2-x_2D_3, \quad (g_2-g_4)D_2D_4= x_4D_2-x_2D_4$, & & \\
& $(g_2-g_5)D_2D_5= x_5D_2-x_2D_5, \quad (g_3-g_4)D_3D_4= x_4D_3-x_3D_4$, & & \\
& $(g_3-g_5)D_3D_5= x_5D_3-x_3D_5, \quad (g_4-g_5)D_4D_5= x_5D_4-x_4D_5$ & & \\ \cline{2-4}
& $(g_1-g_2)D_1D_2= x_2D_1-x_1D_2, \quad (g_1-g_3)D_1D_3= x_3D_1-x_1D_3$, & 
\multirow{5}{*}{$I=\{1, 2, 3, 4\}$, $T_a^{\circ}=\{5\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \ne g_a^{\circ}$, for $i, j \in I$} \\ 
& $(g_1-g_4)D_1D_4= x_4D_1-x_1D_4, \quad (g_2-g_3)D_2D_3= x_3D_2-x_2D_3$, & & \\
& $(g_2-g_4)D_2D_4= x_4D_2-x_2D_4, \quad (g_3-g_4)D_3D_4= x_4D_3-x_3D_4$, & & \\
& $(g_1+g_a^{\circ})D_1D_5= -x_1D_5, \quad (g_2+g_a^{\circ})D_2D_5= -x_2D_5$, & & \\
& $(g_3+g_a^{\circ})D_3D_5= -x_3D_5, \quad (g_4+g_a^{\circ})D_4D_5= -x_4D_5$ & & \\ \cline{2-4}
& $(g_1-g_2)D_1D_2= x_2D_1-x_1D_2, \quad (g_1-g_3)D_1D_3= x_3D_1-x_1D_3$, & 
\multirow{5}{*}{$I=\{1, 2, 3, 5\}$, $T_b^{\bullet}=\{4\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \not \in \{\mp g_b^{\pm}\}$, for $i, j \in I$} \\ 
& $(g_1-g_5)D_1D_5= x_5D_1-x_1D_5, \quad (g_2-g_3)D_2D_3= x_3D_2-x_2D_3$, & & \\
& $(g_2-g_5)D_2D_5= x_5D_2-x_2D_5, \quad (g_3-g_5)D_3D_5= x_5D_3-x_3D_5$, & & \\
& $(g_1+g_b^{+})D_1D_4= -x_1D_4, \quad (g_2+g_b^{+})D_2D_4= -x_2D_4$, & & \\
& $(g_3+g_b^{+})D_3D_4= -x_3D_4, \quad (g_b^{-}-g_5)D_4D_5= x_5D_4$ & & \\ \cline{2-4}
& $(g_1-g_2)D_1D_2= x_2D_1-x_1D_2, \quad (g_1-g_4)D_1D_4= x_4D_1-x_1D_4$, & 
\multirow{5}{*}{$I=\{1, 2, 4, 5\}$, $T_b^{\bullet}=\{3\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \not \in \{\mp g_b^{\pm}\}$, for $i, j \in I$} \\ 
& $(g_1-g_5)D_1D_5= x_5D_1-x_1D_5, \quad (g_2-g_4)D_2D_4= x_4D_2-x_2D_4$, & & \\
& $(g_2-g_5)D_2D_5= x_5D_2-x_2D_5, \quad (g_4-g_5)D_4D_5= x_5D_4-x_4D_5$, & & \\
& $(g_1+g_b^{+})D_1D_3= -x_1D_3, \quad (g_2+g_b^{+})D_2D_3= -x_2D_3$, & & \\
& $(g_b^{-}-g_4)D_3D_4= x_4D_3, \quad (g_b^{-}-g_5)D_3D_5= x_5D_3$ & & \\ \cline{2-4}
& $(g_1-g_3)D_1D_3= x_3D_1-x_1D_3, \quad (g_1-g_4)D_1D_4= x_4D_1-x_1D_4$, & 
\multirow{5}{*}{$I=\{1, 3, 4, 5\}$, $T_b^{\bullet}=\{2\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \not \in \{\mp g_b^{\pm}\}$, for $i, j \in I$} \\ 
& $(g_1-g_5)D_1D_5= x_5D_1-x_1D_5, \quad (g_3-g_4)D_3D_4= x_4D_3-x_3D_4$, & & \\
& $(g_3-g_5)D_3D_5= x_5D_3-x_3D_5, \quad (g_4-g_5)D_4D_5= x_5D_4-x_4D_5$, & & \\
& $(g_1+g_b^{+})D_1D_2= -x_1D_2, \quad (g_b^{-}-g_3)D_2D_3= x_3D_2$, & & \\
& $(g_b^{-}-g_4)D_2D_4= x_4D_2, \quad (g_b^{-}-g_5)D_2D_5= x_5D_2$ & & \\ \cline{2-4}
& $(g_2-g_3)D_2D_3= x_3D_2-x_2D_3, \quad (g_2-g_4)D_2D_4= x_4D_2-x_2D_4$, & 
\multirow{5}{*}{$I=\{2, 3, 4, 5\}$, $T_a^{\circ}=\{1\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \ne g_a^{\circ}$, for $i, j \in I$} \\ 
& $(g_2-g_5)D_2D_5= x_5D_2-x_2D_5, \quad (g_3-g_4)D_3D_4= x_4D_3-x_3D_4$, & & \\
& $(g_3-g_5)D_3D_5= x_5D_3-x_3D_5, \quad (g_4-g_5)D_4D_5= x_5D_4-x_4D_5$, & & \\
& $(g_2+g_a^{\circ})D_1D_2= -x_2D_1, \quad (g_3+g_a^{\circ})D_1D_3= -x_3D_1$, & & \\
& $(g_4+g_a^{\circ})D_1D_4= -x_4D_1, \quad (g_5+g_a^{\circ})D_1D_5= -x_5D_1$ & & \\ \cline{2-4}
& $(g_1-g_2)D_1D_2= x_2D_1-x_1D_2, \quad (g_1-g_3)D_1D_3= x_3D_1-x_1D_3$, & 
\multirow{5}{*}{$I=\{1, 2, 3\}$, $T_a^{\circ}=\{4, 5\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \ne g_a^{\circ}$, for $i, j \in I$} \\ 
& $(g_2-g_3)D_2D_3= x_3D_2-x_2D_3, \quad (g_1+g_a^{\circ})D_1D_4= -x_1D_4$, & & \\
& $(g_2+g_a^{\circ})D_2D_4= -x_2D_4, \quad (g_3+g_a^{\circ})D_3D_4= -x_3D_4$, & & \\
& $(g_1+g_a^{\circ})D_1D_5= -x_1D_5, \quad (g_2+g_a^{\circ})D_2D_5= -x_2D_5$, & & \\
& $(g_3+g_a^{\circ})D_3D_5= -x_3D_5$ & & \\ \cline{2-4}
& $(g_4-g_2)D_4D_2= x_2D_4-x_4D_2, \quad (g_4-g_3)D_4D_3= x_3D_4-x_4D_3$, & 
\multirow{5}{*}{$I=\{2, 3, 4\}$, $T_a^{\circ}=\{1, 5\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \ne g_a^{\circ}$, for $i, j \in I$} \\ 
& $(g_2-g_3)D_2D_3= x_3D_2-x_2D_3, \quad (g_4+g_a^{\circ})D_1D_4= -x_4D_1$, & & \\
& $(g_2+g_a^{\circ})D_1D_2= -x_2D_1, \quad (g_3+g_a^{\circ})D_1D_3= -x_3D_1$, & & \\
& $(g_4+g_a^{\circ})D_4D_5= -x_4D_5, \quad (g_2+g_a^{\circ})D_2D_5= -x_2D_5$, & & \\
& $(g_3+g_a^{\circ})D_3D_5= -x_3D_5$ & & \\ \cline{2-4}
& $(g_4-g_5)D_4D_5= x_5D_4-x_4D_5, \quad (g_4-g_3)D_4D_3= x_3D_4-x_4D_3$, & 
\multirow{5}{*}{$I=\{3, 4, 5\}$, $T_a^{\circ}=\{1, 2\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \ne g_a^{\circ}$, for $i, j \in I$} \\ 
& $(g_5-g_3)D_5D_3= x_3D_5-x_5D_3, \quad (g_4+g_a^{\circ})D_1D_4= -x_4D_1$, & & \\
& $(g_5+g_a^{\circ})D_1D_5= -x_5D_1, \quad (g_3+g_a^{\circ})D_1D_3= -x_3D_1$, & & \\
& $(g_4+g_a^{\circ})D_2D_4= -x_4D_2, \quad (g_5+g_a^{\circ})D_2D_4= -x_5D_2$, & & \\
& $(g_3+g_a^{\circ})D_2D_3= -x_3D_2$ & & \\ \cline{2-4}
& $(g_1-g_2)D_1D_2= x_2D_1-x_1D_2, \quad (g_1-g_4)D_1D_4= x_4D_1-x_1D_4$, & 
\multirow{5}{*}{$I=\{1, 2, 4\}$, $T_b^{\bullet}=\{3\}$ $T_a^{\circ}=\{5\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \not \in \{g_a^{\circ}, \mp g_b^{\pm}\}$, for $i, j \in I$} \\ 
& $(g_2-g_4)D_2D_4= x_4D_2-x_2D_4, \quad (g_1+g_b^{+})D_1D_3= -x_1D_3$, & & \\
& $(g_2+g_b^{+})D_2D_3= -x_2D_3, \quad (g_b^{-}-g_4)D_3D_4= x_4D_3$, & & \\
& $(g_1+g_a^{\circ})D_1D_5= -x_1D_5, \quad (g_2+g_a^{\circ})D_2D_5= -x_2D_5$, & & \\
& $(g_4+g_a^{\circ})D_4D_5= -x_4D_5$ & & \\ \cline{2-4}
& $(g_1-g_3)D_1D_3= x_3D_1-x_1D_3, \quad (g_1-g_4)D_1D_4= x_4D_1-x_1D_4$, & 
\multirow{5}{*}{$I=\{1, 2, 4\}$, $T_b^{\bullet}=\{3\}$ $T_a^{\circ}=\{5\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \not \in \{g_a^{\circ}, \mp g_b^{\pm}\}$, for $i, j \in I$} \\ 
& $(g_3-g_4)D_3D_4= x_4D_3-x_3D_4, \quad (g_1+g_b^{+})D_1D_2= -x_1D_2$, & & \\
& $(g_b^{-}-g_3)D_2D_3= x_3D_2, \quad (g_b^{-}-g_4)D_2D_4= x_4D_2$, & & \\
& $(g_1+g_a^{\circ})D_1D_5= -x_1D_5, \quad (g_3+g_a^{\circ})D_3D_5= -x_3D_5$, & & \\
& $(g_4+g_a^{\circ})D_4D_5= -x_4D_5$ & & \\ \cline{2-4}
& $(g_2-g_3)D_2D_3= x_3D_2-x_2D_3, \quad (g_2-g_5)D_2D_5= x_5D_2-x_2D_5$, & 
\multirow{5}{*}{$I=\{2, 3, 5\}$, $T_b^{\bullet}=\{4\}$ $T_a^{\circ}=\{1\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \not \in \{g_a^{\circ}, \mp g_b^{\pm}\}$, for $i, j \in I$} \\ 
& $(g_3-g_5)D_3D_5= x_5D_3-x_3D_5, \quad (g_2+g_b^{+})D_2D_4= -x_2D_4$, & & \\
& $(g_3+g_b^{+})D_3D_4= -x_3D_4, \quad (g_b^{-}-g_5)D_4D_5= x_5D_4$, & & \\
& $(g_2+g_a^{\circ})D_1D_2= -x_2D_1, \quad (g_3+g_a^{\circ})D_1D_3= -x_3D_1$, & & \\
& $(g_5+g_a^{\circ})D_1D_5= -x_1D_5$ & & \\ \cline{2-4}
& $(g_2-g_4)D_2D_4= x_4D_2-x_2D_4, \quad (g_2-g_5)D_2D_5= x_5D_2-x_2D_5$, & 
\multirow{5}{*}{$I=\{2, 4, 5\}$, $T_b^{\bullet}=\{3\}$ $T_a^{\circ}=\{1\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \not \in \{g_a^{\circ}, \mp g_b^{\pm}\}$, for $i, j \in I$} \\ 
& $(g_4-g_5)D_4D_5= x_5D_4-x_4D_5, \quad (g_2+g_b^{+})D_2D_3= -x_2D_3$, & & \\
& $(g_b^{-}-g_4)D_3D_4= x_4D_3, \quad (g_b^{-}-g_5)D_3D_5= x_5D_3$, & & \\
& $(g_2+g_a^{\circ})D_1D_2= -x_2D_1, \quad (g_4+g_a^{\circ})D_1D_4= -x_4D_1$, & & \\
& $(g_5+g_a^{\circ})D_1D_5= -x_1D_5$ & & \\ \cline{2-4}
\hline
\end{tabular}
}
\end{center}
\end{table}

\begin{table}[h]
\caption{Diffusion algebras on five generators}
\label{Diffusion5(5)}
\begin{center}
\resizebox{12.6cm}{!}{
\setlength\extrarowheight{6pt}
\begin{tabular}{ |c|c|c|c| } 
\hline
{\rm Diffusion algebra} & {\rm Relations} & {\rm Conditions} & {\rm Restrictions} \\
\hline
\multirow{20}{*}{$A_{II}$}& $(g_2-g_4)D_2D_4= x_4D_2-x_2D_4, \quad (g_2-g_5)D_2D_5= x_5D_2-x_2D_5$, & 
\multirow{5}{*}{$I=\{2, 4, 5\}$, $T_b^{\bullet}=\{3\}$ $T_a^{\circ}=\{1\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \not \in \{g_a^{\circ}, \mp g_b^{\pm}\}$, for $i, j \in I$} \\ 
& $(g_4-g_5)D_4D_5= x_5D_4-x_4D_5, \quad (g_2+g_b^{+})D_2D_3= -x_2D_3$, & & \\
& $(g_b^{-}-g_4)D_3D_4= x_4D_3, \quad (g_b^{-}-g_5)D_3D_5= x_5D_3$, & & \\
& $(g_2+g_a^{\circ})D_1D_2= -x_2D_1, \quad (g_4+g_a^{\circ})D_1D_4= -x_4D_1$, & & \\
& $(g_5+g_a^{\circ})D_1D_5= -x_1D_5$ & & \\ \cline{2-4}
& $(g_1-g_2)D_1D_2= x_2D_1-x_1D_2, \quad (g_1-g_5)D_1D_5= x_5D_1-x_1D_5$, & 
\multirow{5}{*}{$I=\{1, 2, 5\}$, $T_b^{\bullet}=\{3, 4\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \not \in \{ \mp g_b^{\pm}\}$, for $i, j \in I$} \\ 
& $(g_2-g_5)D_2D_5= x_5D_2-x_2D_5, \quad (g_1+g_b^{+})D_1D_3= -x_1D_3$, & & \\
& $(g_2+g_b^{+})D_2D_3= -x_2D_3, \quad (g_b^{-}-g_5)D_3D_5= x_5D_3$, & & \\
& $(g_1+g_b^{+})D_1D_4= -x_1D_4, \quad (g_2+g_b^{+})D_2D_4= -x_2D_4$, & & \\
& $(g_b^{-}-g_5)D_4D_5= x_5D_4$ & & \\ \cline{2-4}
& $(g_1-g_3)D_1D_3= x_3D_1-x_1D_3, \quad (g_1-g_5)D_1D_5= x_5D_1-x_1D_5$, & 
\multirow{5}{*}{$I=\{1, 3, 5\}$, $T_b^{\bullet}=\{2, 4\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \not \in \{ \mp g_b^{\pm}\}$, for $i, j \in I$} \\ 
& $(g_3-g_5)D_3D_5= x_5D_3-x_3D_5, \quad (g_1+g_b^{+})D_1D_2= -x_1D_2$, & & \\
& $(g_b^{-}-g_3)D_2D_3= x_2D_3, \quad (g_b^{-}-g_5)D_2D_5= x_5D_2$, & & \\
& $(g_1+g_b^{+})D_1D_4= -x_1D_4, \quad (g_3+g_b^{+})D_3D_4= -x_3D_4$, & & \\
& $(g_b^{-}-g_5)D_4D_5= x_5D_4$ & & \\ \cline{2-4}
& $(g_1-g_4)D_1D_4= x_4D_1-x_1D_4, \quad (g_1-g_5)D_1D_5= x_5D_1-x_1D_5$, & 
\multirow{5}{*}{$I=\{1, 4, 5\}$, $T_b^{\bullet}=\{2, 3\}$} & \multirow{5}{*}{$g_i \ne g_j$, $i \ne j$, $g_i \not \in \{ \mp g_b^{\pm}\}$, for $i, j \in I$} \\ 
& $(g_4-g_5)D_4D_5= x_5D_4-x_4D_5, \quad (g_1+g_b^{+})D_1D_2= -x_1D_2$, & & \\
& $(g_b^{-}-g_4)D_2D_4= -x_4D_2, \quad (g_b^{-}-g_5)D_2D_5= x_5D_2$, & & \\
& $(g_1+g_b^{+})D_1D_3= -x_1D_3, \quad (g_b^{-}-g_4)D_3D_4= x_4D_3$, & & \\
& $(g_b^{-}-g_5)D_3D_5= x_5D_3$ & & \\
\hline
\multirow{52}{*}{$B$}& $gD_1D_2-(g-\Lambda)D_2D_1= x_2D_1-x_1D_2, \quad g_3D_1D_3-(g_3-\Lambda)D_3D_1= -x_1D_3$, & 
\multirow{4}{*}{$I=\{1, 2\}$, $S=\{3, 4, 5\}$} & \multirow{4}{*}{$g\ne 0$, $g_s \not \in \{0, \Lambda \}, s \in S$} \\ 
& $g_3D_3D_2-(g_3-\Lambda)D_2D_3= x_2D_3, \quad g_4D_1D_4-(g_4-\Lambda)D_4D_1= -x_1D_4$, & & \\
& $g_4D_4D_2-(g_4-\Lambda)D_2D_4= x_2D_4, \quad g_5D_1D_5-(g_5-\Lambda)D_5D_1= -x_1D_5$, & & \\
& $g_5D_5D_2-(g_5-\Lambda)D_2D_5= x_2D_5$, & & \\ \cline{2-4}
& $gD_1D_2-(g-\Lambda)D_2D_1= x_2D_1-x_1D_2, \quad g_3D_1D_3-(g_3-\Lambda)D_3D_1= -x_1D_3$, & 
\multirow{4}{*}{$I=\{1, 2\}$, $S=\{3, 4\}$, $T_a^{\circ}=\{5\}$} & \multirow{4}{*}{$g\ne 0$, $g_s, g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$ } \\ 
& $g_3D_3D_2-(g_3-\Lambda)D_2D_3= x_2D_3, \quad g_4D_1D_4-(g_4-\Lambda)D_4D_1= -x_1D_4$, & & \\
& $g_4D_4D_2-(g_4-\Lambda)D_2D_4= x_2D_4, \quad g_a^{\circ}D_1D_5=-x_1D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_5= -x_2D_5$, & & \\ \cline{2-4}
& $gD_1D_2-(g-\Lambda)D_2D_1= x_2D_1-x_1D_2, \quad g_3D_1D_3-(g_3-\Lambda)D_3D_1= -x_1D_3$, & 
\multirow{4}{*}{$I=\{1, 2\}$, $S=\{3, 5\}$, $T_a^{\circ}=\{4\}$} & \multirow{4}{*}{$g\ne 0$, $g_s, g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$} \\ 
& $g_3D_3D_2-(g_3-\Lambda)D_2D_3= x_2D_3, \quad g_5D_1D_5-(g_5-\Lambda)D_5D_1= -x_1D_5$, & & \\
& $g_5D_5D_2-(g_5-\Lambda)D_2D_5= x_2D_5, \quad g_a^{\circ}D_1D_4=-x_1D_4$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_4= -x_2D_4$, & & \\ \cline{2-4}
& $gD_1D_2-(g-\Lambda)D_2D_1= x_2D_1-x_1D_2, \quad g_4D_1D_4-(g_4-\Lambda)D_4D_1= -x_1D_4$, & 
\multirow{4}{*}{$I=\{1, 2\}$, $S=\{4, 5\}$, $T_a^{\circ}=\{3\}$} & \multirow{4}{*}{$g\ne 0$, $g_s, g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$} \\ 
& $g_4D_4D_2-(g_4-\Lambda)D_2D_4= x_2D_4, \quad g_5D_1D_5-(g_5-\Lambda)D_5D_1= -x_1D_5$, & & \\
& $g_5D_5D_2-(g_5-\Lambda)D_2D_5= x_2D_5, \quad g_a^{\circ}D_1D_3=-x_1D_3$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_3= -x_2D_3$, & & \\ \cline{2-4}
& $gD_1D_2-(g-\Lambda)D_2D_1= x_2D_1-x_1D_2, \quad g_3D_1D_3-(g_3-\Lambda)D_3D_1= -x_1D_3$, & 
\multirow{4}{*}{$I=\{1, 2\}$, $S=\{3\}$, $T_a^{\circ}=\{4, 5\}$} & \multirow{4}{*}{$g\ne 0$, $g_3, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_3D_3D_2-(g_3-\Lambda)D_2D_3= x_2D_3, \quad g_a^{\circ}D_1D_4=-x_1D_4$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_4=-x_2D_4, \quad g_a^{\circ}D_1D_5=-x_1D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_5= -x_2D_5$, & & \\ \cline{2-4}
& $gD_1D_2-(g-\Lambda)D_2D_1= x_2D_1-x_1D_2, \quad g_4D_1D_4-(g_4-\Lambda)D_4D_1= -x_1D_4$, & 
\multirow{4}{*}{$I=\{1, 2\}$, $S=\{4\}$, $T_a^{\circ}=\{3, 5\}$} & \multirow{4}{*}{$g\ne 0$, $g_4, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_4D_4D_2-(g_4-\Lambda)D_2D_4= x_2D_4, \quad g_a^{\circ}D_1D_3=-x_1D_3$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_3=-x_2D_3, \quad g_a^{\circ}D_1D_5=-x_1D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_5= -x_2D_5$, & & \\ \cline{2-4}
& $gD_1D_2-(g-\Lambda)D_2D_1= x_2D_1-x_1D_2, \quad g_5D_1D_5-(g_5-\Lambda)D_5D_1= -x_1D_5$, & 
\multirow{4}{*}{$I=\{1, 2\}$, $S=\{5\}$, $T_a^{\circ}=\{3, 4\}$} & \multirow{4}{*}{$g\ne 0$, $g_5, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_5D_5D_2-(g_5-\Lambda)D_2D_5= x_2D_5, \quad g_a^{\circ}D_1D_3=-x_1D_3$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_3=-x_2D_3, \quad g_a^{\circ}D_1D_4=-x_1D_4$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_4= -x_2D_4$, & & \\ \cline{2-4}
& $gD_1D_2-(g-\Lambda)D_2D_1= x_2D_1-x_1D_2, \quad g_a^{\circ}D_1D_3=-x_1D_3$, & 
\multirow{4}{*}{$I=\{1, 2\}$, $T_a^{\circ}=\{3, 4, 5\}$} & \multirow{4}{*}{$g\ne 0$, $g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $(g_a^{\circ}-\Lambda)D_2D_3=-x_2D_3, \quad g_a^{\circ}D_1D_4=-x_1D_4$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_4=-x_2D_4, \quad g_a^{\circ}D_1D_5=-x_1D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_5= -x_2D_5$, & & \\ \cline{2-4}
& $gD_1D_3-(g-\Lambda)D_3D_1= x_3D_1-x_1D_3, \quad g_2D_1D_2-(g_2-\Lambda)D_2D_1= -x_1D_2$, & 
\multirow{4}{*}{$I=\{1, 3\}$, $S=\{2, 4, 5\}$} & \multirow{4}{*}{$g, g_2 \ne 0$, $g_4, g_5 \not \in \{0, \Lambda \}$} \\ 
& $g_2D_2D_3-(g_2-\Lambda)D_3D_2= x_3D_2, \quad g_4D_1D_4-(g_4-\Lambda)D_4D_1= -x_1D_4$, & & \\
& $g_4D_4D_3-(g_4-\Lambda)D_3D_4= x_3D_4, \quad g_5D_1D_5-(g_5-\Lambda)D_5D_1= -x_1D_5$, & & \\
& $g_5D_5D_3-(g_5-\Lambda)D_3D_5= x_3D_5$, & & \\ \cline{2-4}
& $gD_1D_3-(g-\Lambda)D_3D_1= x_3D_1-x_1D_3, \quad g_2D_1D_2-(g_2-\Lambda)D_2D_1= -x_1D_2$, & 
\multirow{4}{*}{$I=\{1, 3\}$, $S=\{2, 4\}$, $T_a^{\circ}=\{5\}$} & \multirow{4}{*}{$g, g_2\ne 0$, $g_4, g_a^{\circ} \not \in \{0, \Lambda \}$ } \\ 
& $g_2D_2D_3-(g_2-\Lambda)D_3D_2= x_3D_2, \quad g_4D_1D_4-(g_4-\Lambda)D_4D_1= -x_1D_4$, & & \\
& $g_4D_4D_3-(g_4-\Lambda)D_3D_4= x_3D_4, \quad g_a^{\circ}D_1D_5=-x_1D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_3D_5= -x_3D_5$, & & \\ \cline{2-4}
& $gD_1D_3-(g-\Lambda)D_3D_1= x_3D_1-x_1D_3, \quad g_2D_1D_2-(g_2-\Lambda)D_2D_1= -x_1D_2$, & 
\multirow{4}{*}{$I=\{1, 3\}$, $S=\{2, 5\}$, $T_a^{\circ}=\{4\}$} & \multirow{4}{*}{$g, g_2\ne 0$, $g_5, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_2D_2D_3-(g_2-\Lambda)D_3D_2= x_3D_2, \quad g_5D_1D_5-(g_5-\Lambda)D_5D_1= -x_1D_5$, & & \\
& $g_5D_5D_3-(g_5-\Lambda)D_3D_5= x_3D_5, \quad g_a^{\circ}D_1D_4=-x_1D_4$, & & \\
& $(g_a^{\circ}-\Lambda)D_3D_4= -x_3D_4$, & & \\ \cline{2-4}
& $gD_1D_3-(g-\Lambda)D_3D_1= x_3D_1-x_1D_3, \quad g_4D_1D_4-(g_4-\Lambda)D_4D_1= -x_1D_4$, & 
\multirow{4}{*}{$I=\{1, 3\}$, $S=\{4, 5\}$, $T_b^{\bullet}=\{2\}$} & \multirow{4}{*}{$g, g_b^{\pm}\ne 0$, $g_s \not \in \{0, \Lambda \}$, $s\in S$} \\ 
& $g_4D_4D_3-(g_4-\Lambda)D_3D_4= x_3D_4, \quad g_5D_1D_5-(g_5-\Lambda)D_5D_1= -x_1D_5$, & & \\
& $g_5D_5D_3-(g_5-\Lambda)D_3D_5= x_3D_5, \quad g_b^{+}D_1D_2=-x_1D_2$, & & \\
& $g_b^{-}D_2D_3= x_3D_2$, & & \\ \cline{2-4}
& $gD_1D_3-(g-\Lambda)D_3D_1= x_3D_1-x_1D_3, \quad g_2D_1D_2-(g_2-\Lambda)D_2D_1= -x_1D_2$, & 
\multirow{4}{*}{$I=\{1, 3\}$, $S=\{2\}$, $T_a^{\circ}=\{4, 5\}$} & \multirow{4}{*}{$g, g_2 \ne 0$, $ g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_2D_2D_3-(g_2-\Lambda)D_3D_2= x_3D_2, \quad g_a^{\circ}D_1D_4=-x_1D_4$, & & \\
& $(g_a^{\circ}-\Lambda)D_3D_4=-x_3D_4, \quad g_a^{\circ}D_1D_5=-x_1D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_3D_5= -x_3D_5$, & & \\ \cline{2-4}
\hline
\end{tabular}
}
\end{center}
\end{table}

\begin{table}[h]
\caption{Diffusion algebras on five generators}
\label{Diffusion5(6)}
\begin{center}
\resizebox{12.6cm}{!}{
\setlength\extrarowheight{6pt}
\begin{tabular}{ |c|c|c|c| } 
\hline
{\rm Diffusion algebra} & {\rm Relations} & {\rm Conditions} & {\rm Restrictions} \\
\hline
\multirow{68}{*}{$B$} & $gD_1D_3-(g-\Lambda)D_3D_1= x_3D_1-x_1D_3, \quad g_4D_1D_4-(g_4-\Lambda)D_4D_1= -x_1D_4$, & 
\multirow{4}{*}{$I=\{1, 3\}$, $S=\{4\}$, $T_b^{\bullet}=\{2\}$, $T_a^{\circ}=\{5\}$} & \multirow{4}{*}{$g, g_b^{\pm} \ne 0$, $g_4, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_4D_4D_3-(g_4-\Lambda)D_3D_4= x_3D_4, \quad g_b^{+}D_1D_2=-x_1D_2$, & & \\
& $g_b^{-}D_2D_3=x_3D_2, \quad g_a^{\circ}D_1D_5=-x_1D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_3D_5= -x_3D_5$, & & \\ \cline{2-4}
& $gD_1D_3-(g-\Lambda)D_3D_1= x_3D_1-x_1D_3, \quad g_5D_1D_5-(g_5-\Lambda)D_5D_1= -x_1D_5$, & 
\multirow{4}{*}{$I=\{1, 3\}$, $S=\{5\}$, $T_b^{\bullet}=\{2\}$, $T_a^{\circ}=\{4\}$} & \multirow{4}{*}{$g, g_b^{\pm} \ne 0$, $g_5, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_5D_5D_3-(g_5-\Lambda)D_3D_5= x_3D_5, \quad g_b^{+}D_1D_2=-x_1D_2$, & & \\
& $g_b^{-}D_2D_3=x_3D_2, \quad g_a^{\circ}D_1D_4=-x_1D_4$, & & \\
& $(g_a^{\circ}-\Lambda)D_3D_4= -x_3D_4$, & & \\ \cline{2-4}
& $gD_1D_3-(g-\Lambda)D_3D_1= x_3D_1-x_1D_3, \quad g_a^{\circ}D_1D_5=-x_1D_5$, & 
\multirow{4}{*}{$I=\{1, 3\}$, $T_b^{\bullet}=\{2\}$, $T_a^{\circ}=\{4, 5\}$} & \multirow{4}{*}{$g, g_b^{\pm}\ne 0$, $g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $(g_a^{\circ}-\Lambda)D_3D_5= -x_3D_5, \quad g_b^{+}D_1D_2=-x_1D_2$, & & \\
& $g_b^{-}D_2D_3=x_3D_2, \quad g_a^{\circ}D_1D_4=-x_1D_4$, & & \\
& $(g_a^{\circ}-\Lambda)D_3D_4= -x_3D_4$, & & \\ \cline{2-4}
& $gD_1D_4-(g-\Lambda)D_4D_1= x_4D_1-x_1D_4, \quad g_2D_1D_2-(g_2-\Lambda)D_2D_1= -x_1D_2$, & 
\multirow{4}{*}{$I=\{1, 4\}$, $S=\{2, 3, 5\}$} & \multirow{4}{*}{$g, g_2, g_3\ne 0$, $g_5 \not \in \{0, \Lambda \}$} \\ 
& $g_2D_2D_4-(g_2-\Lambda)D_4D_2= x_4D_2, \quad g_3D_1D_3-(g_3-\Lambda)D_3D_1= -x_1D_3$, & & \\
& $g_3D_3D_4-(g_3-\Lambda)D_4D_3= x_4D_3, \quad g_5D_1D_5-(g_5-\Lambda)D_5D_1= -x_1D_5$, & & \\
& $g_5D_5D_4-(g_5-\Lambda)D_4D_5= x_4D_5$, & & \\ \cline{2-4}
& $gD_1D_4-(g-\Lambda)D_4D_1= x_4D_1-x_1D_4, \quad g_2D_1D_2-(g_2-\Lambda)D_2D_1= -x_1D_2$, & 
\multirow{4}{*}{$I=\{1, 4\}$, $S=\{2, 3\}$, $T_a^{\circ}=\{5\}$} & \multirow{4}{*}{$g, g_s \ne 0$, $g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$ } \\ 
& $g_2D_2D_4-(g_2-\Lambda)D_4D_2= x_4D_2, \quad g_3D_1D_3-(g_3-\Lambda)D_3D_1= -x_1D_3$, & & \\
& $g_3D_3D_4-(g_3-\Lambda)D_4D_3= x_4D_3, \quad g_a^{\circ}D_1D_5=-x_1D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_5= -x_4D_5$, & & \\ \cline{2-4}
& $gD_1D_4-(g-\Lambda)D_4D_1= x_4D_1-x_1D_4, \quad g_2D_1D_2-(g_2-\Lambda)D_2D_1= -x_1D_2$, & 
\multirow{4}{*}{$I=\{1, 4\}$, $S=\{2, 5\}$, $T_b^{\bullet}=\{3\}$} & \multirow{4}{*}{$g, g_2 \ne 0$, $g_5, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_2D_2D_4-(g_2-\Lambda)D_4D_2= x_4D_2, \quad g_5D_1D_5-(g_5-\Lambda)D_5D_1= -x_1D_5$, & & \\
& $g_5D_5D_4-(g_5-\Lambda)D_4D_5= x_4D_5, \quad g_b^{+}D_1D_3=-x_1D_3$, & & \\
& $g_b^{-}D_3D_4= x_4D_3$, & & \\ \cline{2-4}
& $gD_1D_4-(g-\Lambda)D_4D_1= x_4D_1-x_1D_4, \quad g_3D_1D_3-(g_3-\Lambda)D_3D_1= -x_1D_3$, & 
\multirow{4}{*}{$I=\{1, 4\}$, $S=\{3, 5\}$, $T_b^{\bullet}=\{2\}$} & \multirow{4}{*}{$g, g_3, g_5, g_b^{\pm} \ne 0$} \\ 
& $g_3D_3D_4-(g_3-\Lambda)D_4D_3= x_4D_3, \quad g_5D_1D_5-(g_5-\Lambda)D_5D_1= -x_1D_5$, & & \\
& $g_5D_5D_4-(g_5-\Lambda)D_4D_5= x_4D_5, \quad g_b^{+}D_1D_2=-x_1D_2$, & & \\
& $g_b^{-}D_2D_4= x_4D_2$, & & \\ \cline{2-4}
& $gD_1D_4-(g-\Lambda)D_4D_1= x_4D_1-x_1D_4, \quad g_2D_1D_2-(g_2-\Lambda)D_2D_1= -x_1D_2$, & 
\multirow{4}{*}{$I=\{1, 4\}$, $S=\{2\}$, $T_b^{\bullet}=\{3\}$, $T_a^{\circ}=\{5\}$} & \multirow{4}{*}{$g, g_2, g_b^{\pm} \ne 0$, $ g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_2D_2D_4-(g_2-\Lambda)D_4D_2= x_4D_2, \quad g_b^{+}D_1D_3=-x_1D_3$, & & \\
& $g_b^{-}D_3D_4=x_4D_3, \quad g_a^{\circ}D_1D_5=-x_1D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_5= -x_4D_5$, & & \\ \cline{2-4}
& $gD_1D_4-(g-\Lambda)D_4D_1= x_4D_1-x_1D_4, \quad g_3D_1D_3-(g_3-\Lambda)D_3D_1= -x_1D_3$, & 
\multirow{4}{*}{$I=\{1, 4\}$, $S=\{3\}$, $T_b^{\bullet}=\{2\}$, $T_a^{\circ}=\{5\}$} & \multirow{4}{*}{$g, g_3, g_b^{\pm} \ne 0$, $ g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_3D_3D_4-(g_3-\Lambda)D_4D_3= x_4D_3, \quad g_b^{+}D_1D_2=-x_1D_2$, & & \\
& $g_b^{-}D_2D_4=x_4D_2, \quad g_a^{\circ}D_1D_5=-x_1D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_5= -x_4D_5$, & & \\ \cline{2-4}
& $gD_1D_4-(g-\Lambda)D_4D_1= x_4D_1-x_1D_4, \quad g_5D_1D_5-(g_5-\Lambda)D_5D_1= -x_1D_5$, & 
\multirow{4}{*}{$I=\{1, 4\}$, $S=\{5\}$, $T_b^{\bullet}=\{2, 3\}$} & \multirow{4}{*}{$g, g_b^{\pm} \ne 0$, $g_5 \not \in \{0, \Lambda \}$} \\ 
& $g_5D_5D_4-(g_5-\Lambda)D_4D_5= x_4D_5, \quad g_b^{+}D_1D_2=-x_1D_2$, & & \\
& $g_b^{-}D_2D_4=x_4D_2, \quad g_b^{+}D_1D_3=-x_1D_3$, & & \\
& $g_b^{-}D_3D_4= x_4D_3$, & & \\ \cline{2-4}
& $gD_1D_4-(g-\Lambda)D_4D_1= x_4D_1-x_1D_4, \quad g_a^{\circ}D_1D_5=-x_1D_5$, & 
\multirow{4}{*}{$I=\{1, 4\}$, $T_b^{\bullet}=\{2,3 \}$, $T_a^{\circ}=\{5\}$} & \multirow{4}{*}{$g, g_b^{\pm}\ne 0$, $g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $(g_a^{\circ}-\Lambda)D_4D_5= -x_4D_5, \quad g_b^{+}D_1D_2=-x_1D_2$, & & \\
& $g_b^{-}D_2D_4=x_4D_2, \quad g_b^{+}D_1D_3=-x_1D_3$, & & \\
& $g_b^{+}D_3D_4= x_4D_3$, & & \\ \cline{2-4}
& $gD_1D_5-(g-\Lambda)D_5D_1= x_5D_1-x_1D_5, \quad g_2D_1D_2-(g_2-\Lambda)D_2D_1= -x_1D_2$, & 
\multirow{4}{*}{$I=\{1, 5\}$, $S=\{2, 3, 4\}$} & \multirow{4}{*}{$g, g_s \ne 0$, $s \in S$} \\ 
& $g_2D_2D_5-(g_2-\Lambda)D_5D_2= x_5D_2, \quad g_3D_1D_3-(g_3-\Lambda)D_3D_1= -x_1D_3$, & & \\
& $g_3D_3D_5-(g_3-\Lambda)D_5D_3= x_5D_3, \quad g_4D_1D_4-(g_4-\Lambda)D_4D_1= -x_1D_4$, & & \\
& $g_4D_4D_5-(g_4-\Lambda)D_5D_4= x_5D_4$, & & \\ \cline{2-4}
& $gD_1D_5-(g-\Lambda)D_5D_1= x_5D_1-x_1D_5, \quad g_2D_1D_2-(g_2-\Lambda)D_2D_1= -x_1D_2$, & 
\multirow{4}{*}{$I=\{1, 5\}$, $S=\{2, 3\}$, $T_b^{\bullet}=\{4\}$} & \multirow{4}{*}{$g, g_s\ne 0$, $ g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$ } \\ 
& $g_2D_2D_5-(g_2-\Lambda)D_5D_2= x_5D_2, \quad g_3D_1D_3-(g_3-\Lambda)D_3D_1= -x_1D_3$, & & \\
& $g_3D_3D_5-(g_3-\Lambda)D_5D_3= x_5D_3, \quad g_b^{+}D_1D_4=-x_1D_4$, & & \\
& $g_b^{-}D_4D_5= x_5D_4$, & & \\ \cline{2-4}
& $gD_1D_5-(g-\Lambda)D_5D_1= x_5D_1-x_1D_5, \quad g_2D_1D_2-(g_2-\Lambda)D_2D_1= -x_1D_2$, & 
\multirow{4}{*}{$I=\{1, 5\}$, $S=\{2, 4\}$, $T_b^{\bullet}=\{3\}$} & \multirow{4}{*}{$g, g_s \ne 0$, $g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$} \\ 
& $g_2D_2D_5-(g_2-\Lambda)D_5D_2= x_5D_2, \quad g_4D_1D_4-(g_4-\Lambda)D_4D_1= -x_1D_4$, & & \\
& $g_4D_4D_5-(g_4-\Lambda)D_5D_4= x_5D_4, \quad g_b^{+}D_1D_3=-x_1D_3$, & & \\
& $g_b^{-}D_3D_5= x_5D_3$, & & \\ \cline{2-4}
& $gD_1D_5-(g-\Lambda)D_5D_1= x_5D_1-x_1D_5, \quad g_3D_1D_3-(g_3-\Lambda)D_3D_1= -x_1D_3$, & 
\multirow{4}{*}{$I=\{1, 5\}$, $S=\{3, 4\}$, $T_b^{\bullet}=\{2\}$} & \multirow{4}{*}{$g, g_s \ne 0$, $g_b^{\pm} \ne 0$, $s\in S$} \\ 
& $g_3D_3D_5-(g_3-\Lambda)D_5D_3= x_5D_3, \quad g_4D_1D_4-(g_4-\Lambda)D_4D_1= -x_1D_4$, & & \\
& $g_4D_4D_5-(g_4-\Lambda)D_5D_4= x_5D_4, \quad g_b^{+}D_1D_2=-x_1D_2$, & & \\
& $g_b^{-}D_2D_5= x_5D_2$, & & \\ \cline{2-4}
& $gD_1D_5-(g-\Lambda)D_5D_1= x_5D_1-x_1D_5, \quad g_2D_1D_2-(g_2-\Lambda)D_2D_1= -x_1D_2$, & 
\multirow{4}{*}{$I=\{1, 5\}$, $S=\{2\}$, $T_b^{\bullet}=\{3, 4\}$} & \multirow{4}{*}{$g, g_2, g_b^{\pm} \ne 0$} \\ 
& $g_2D_2D_5-(g_2-\Lambda)D_5D_2= x_5D_2, \quad g_b^{+}D_1D_3=-x_1D_3$, & & \\
& $g_b^{-}D_3D_5=x_5D_3, \quad g_b^{+}D_1D_4=-x_1D_4$, & & \\
& $g_b^{-}D_4D_5= x_5D_4$, & & \\ \cline{2-4}
& $gD_1D_5-(g-\Lambda)D_5D_1= x_5D_1-x_1D_5, \quad g_3D_1D_3-(g_3-\Lambda)D_3D_1= -x_1D_3$, & 
\multirow{4}{*}{$I=\{1, 5\}$, $S=\{3\}$, $T_b^{\bullet}=\{2, 4\}$} & \multirow{4}{*}{$g, g_3, g_b^{\pm} \ne 0$} \\ 
& $g_3D_3D_5-(g_3-\Lambda)D_5D_3= x_5D_3, \quad g_b^{+}D_1D_2=-x_1D_2$, & & \\
& $g_b^{-}D_2D_5=x_5D_2, \quad g_b^{+}D_1D_4=-x_1D_4$, & & \\
& $g_b^{-}D_4D_5= x_5D_4$, & & \\ 
\hline
\end{tabular}
}
\end{center}
\end{table}

\begin{table}[h]
\caption{Diffusion algebras on five generators}
\label{Diffusion5(7)}
\begin{center}
\resizebox{12.6cm}{!}{
\setlength\extrarowheight{6pt}
\begin{tabular}{ |c|c|c|c| } 
\hline
{\rm Diffusion algebra} & {\rm Relations} & {\rm Conditions} & {\rm Restrictions} \\
\hline
\multirow{72}{*}{$B$}& $gD_1D_5-(g-\Lambda)D_5D_1= x_5D_1-x_1D_5, \quad g_4D_1D_4-(g_4-\Lambda)D_4D_1= -x_1D_4$, & 
\multirow{4}{*}{$I=\{1, 5\}$, $S=\{4\}$, $T_b^{\bullet}=\{2, 3\}$} & \multirow{4}{*}{$g, g_4, g_b^{\pm} \ne 0$} \\ 
& $g_4D_4D_5-(g_4-\Lambda)D_5D_4= x_5D_4, \quad g_b^{+}D_1D_2=-x_1D_2$, & & \\
& $g_b^{-}D_2D_5=x_5D_2, \quad g_b^{+}D_1D_3=-x_1D_3$, & & \\
& $g_b^{-}D_3D_5= x_5D_3$, & & \\ \cline{2-4}
& $gD_1D_5-(g-\Lambda)D_5D_1= x_5D_1-x_1D_5, \quad g_b^{+}D_1D_4=-x_1D_4$, & 
\multirow{4}{*}{$I=\{1, 5\}$, $T_b^{\bullet}=\{2,3,4 \}$} & \multirow{4}{*}{$g, g_b^{\pm}\ne 0$} \\ 
& $g_b^{-}D_4D_5= x_5D_4, \quad g_b^{+}D_1D_2=-x_1D_2$, & & \\
& $g_b^{-}D_2D_5=x_5D_2, \quad g_b^{+}D_1D_3=-x_1D_3$, & & \\
& $g_b^{+}D_3D_5= x_5D_3$, & & \\ \cline{2-4}
& $gD_3D_2-(g-\Lambda)D_2D_3= x_2D_3-x_3D_2, \quad g_1D_3D_1-(g_1-\Lambda)D_1D_3= -x_3D_1$, & 
\multirow{4}{*}{$I=\{2, 3\}$, $S=\{1, 4, 5\}$} & \multirow{4}{*}{$g\ne 0$, $g_s \not \in \{0, \Lambda \}, s \in S$} \\ 
& $g_1D_1D_2-(g_1-\Lambda)D_2D_1= x_2D_1, \quad g_4D_3D_4-(g_4-\Lambda)D_4D_3= -x_3D_4$, & & \\
& $g_4D_4D_2-(g_4-\Lambda)D_2D_4= x_2D_4, \quad g_5D_3D_5-(g_5-\Lambda)D_5D_3= -x_3D_5$, & & \\
& $g_5D_5D_2-(g_5-\Lambda)D_2D_5= x_2D_5$, & & \\ \cline{2-4}
& $gD_3D_2-(g-\Lambda)D_2D_3= x_2D_3-x_3D_2, \quad g_1D_3D_1-(g_1-\Lambda)D_1D_3= -x_3D_1$, & 
\multirow{4}{*}{$I=\{2, 3\}$, $S=\{1, 4\}$, $T_a^{\circ}=\{5\}$} & \multirow{4}{*}{$g\ne 0$, $g_s, g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$ } \\ 
& $g_1D_1D_2-(g_1-\Lambda)D_2D_1= x_2D_1, \quad g_4D_3D_4-(g_4-\Lambda)D_4D_3= -x_3D_4$, & & \\
& $g_4D_4D_2-(g_4-\Lambda)D_2D_4= x_2D_4, \quad g_a^{\circ}D_3D_5=-x_3D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_5= -x_2D_5$, & & \\ \cline{2-4}
& $gD_3D_2-(g-\Lambda)D_2D_3= x_2D_3-x_3D_2, \quad g_1D_3D_1-(g_1-\Lambda)D_1D_3= -x_3D_1$, & 
\multirow{4}{*}{$I=\{2, 3\}$, $S=\{1, 5\}$, $T_a^{\circ}=\{4\}$} & \multirow{4}{*}{$g\ne 0$, $g_s, g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$} \\ 
& $g_1D_1D_2-(g_1-\Lambda)D_2D_1= x_2D_1, \quad g_5D_3D_5-(g_5-\Lambda)D_5D_3= -x_3D_5$, & & \\
& $g_5D_5D_2-(g_5-\Lambda)D_2D_5= x_2D_5, \quad g_a^{\circ}D_3D_4=-x_3D_4$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_4= -x_2D_4$, & & \\ \cline{2-4}
& $gD_3D_2-(g-\Lambda)D_2D_3= x_2D_3-x_3D_2, \quad g_4D_3D_4-(g_4-\Lambda)D_4D_3= -x_3D_4$, & 
\multirow{4}{*}{$I=\{2, 3\}$, $S=\{4, 5\}$, $T_a^{\circ}=\{1\}$} & \multirow{4}{*}{$g\ne 0$, $g_s, g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$} \\ 
& $g_4D_4D_2-(g_4-\Lambda)D_2D_4= x_2D_4, \quad g_5D_3D_5-(g_5-\Lambda)D_5D_3= -x_3D_5$, & & \\
& $g_5D_5D_2-(g_5-\Lambda)D_2D_5= x_2D_5, \quad g_a^{\circ}D_1D_3=-x_3D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_2= -x_2D_1$, & & \\ \cline{2-4}
& $gD_3D_2-(g-\Lambda)D_2D_3= x_2D_3-x_3D_2, \quad g_1D_3D_1-(g_1-\Lambda)D_1D_3= -x_3D_1$, & 
\multirow{4}{*}{$I=\{2, 3\}$, $S=\{1\}$, $T_a^{\circ}=\{4, 5\}$} & \multirow{4}{*}{$g\ne 0$, $g_1, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_1D_1D_2-(g_1-\Lambda)D_2D_1= x_2D_1, \quad g_a^{\circ}D_3D_4=-x_3D_4$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_4=-x_2D_4, \quad g_a^{\circ}D_3D_5=-x_3D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_5= -x_2D_5$, & & \\ \cline{2-4}
& $gD_3D_2-(g-\Lambda)D_2D_3= x_2D_3-x_3D_2, \quad g_4D_3D_4-(g_4-\Lambda)D_4D_3= -x_3D_4$, & 
\multirow{4}{*}{$I=\{2, 3\}$, $S=\{4\}$, $T_a^{\circ}=\{1, 5\}$} & \multirow{4}{*}{$g\ne 0$, $g_4, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_4D_4D_2-(g_4-\Lambda)D_2D_4= x_2D_4, \quad g_a^{\circ}D_1D_3=-x_3D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_2=-x_2D_1, \quad g_a^{\circ}D_3D_5=-x_3D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_5= -x_2D_5$, & & \\ \cline{2-4}
& $gD_3D_2-(g-\Lambda)D_2D_3= x_2D_3-x_3D_2, \quad g_5D_3D_5-(g_5-\Lambda)D_5D_3= -x_3D_5$, & 
\multirow{4}{*}{$I=\{2, 3\}$, $S=\{5\}$, $T_a^{\circ}=\{1, 4\}$} & \multirow{4}{*}{$g\ne 0$, $g_5, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_5D_5D_2-(g_5-\Lambda)D_2D_5= x_2D_5, \quad g_a^{\circ}D_1D_3=-x_3D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_2=-x_2D_1, \quad g_a^{\circ}D_3D_4=-x_3D_4$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_4= -x_2D_4$, & & \\ \cline{2-4}
& $gD_3D_2-(g-\Lambda)D_2D_3= x_2D_3-x_3D_2, \quad g_a^{\circ}D_1D_3=-x_3D_1$, & 
\multirow{4}{*}{$I=\{2, 3\}$, $T_a^{\circ}=\{1, 4, 5\}$} & \multirow{4}{*}{$g\ne 0$, $g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $(g_a^{\circ}-\Lambda)D_1D_2=-x_2D_1, \quad g_a^{\circ}D_3D_4=-x_3D_4$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_4=-x_2D_4, \quad g_a^{\circ}D_3D_5=-x_3D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_5= -x_2D_5$, & & \\ \cline{2-4}
& $gD_2D_4-(g-\Lambda)D_4D_2= x_4D_2-x_2D_4, \quad g_1D_2D_1-(g_1-\Lambda)D_1D_2= -x_2D_1$, & 
\multirow{4}{*}{$I=\{2, 4\}$, $S=\{1, 3, 5\}$} & \multirow{4}{*}{$g, g_3 \ne 0$, $g_1, g_5 \not \in \{0, \Lambda \}$} \\ 
& $g_1D_1D_4-(g_1-\Lambda)D_4D_1= x_4D_1, \quad g_3D_2D_3-(g_3-\Lambda)D_3D_2= -x_2D_3$, & & \\
& $g_3D_3D_4-(g_3-\Lambda)D_4D_3= x_4D_3, \quad g_5D_2D_5-(g_5-\Lambda)D_5D_2= -x_2D_5$, & & \\
& $g_5D_5D_4-(g_5-\Lambda)D_4D_5= x_4D_5$, & & \\ \cline{2-4}
& $gD_2D_4-(g-\Lambda)D_4D_2= x_4D_2-x_2D_4, \quad g_1D_2D_1-(g_1-\Lambda)D_1D_2= -x_2D_1$, & 
\multirow{4}{*}{$I=\{2, 4\}$, $S=\{1, 3\}$, $T_a^{\circ}=\{5\}$} & \multirow{4}{*}{$g, g_3 \ne 0$, $g_1, g_a^{\circ} \not \in \{0, \Lambda \}$ } \\ 
& $g_1D_1D_4-(g_1-\Lambda)D_4D_1= x_4D_1, \quad g_3D_2D_3-(g_3-\Lambda)D_3D_2= -x_2D_3$, & & \\
& $g_3D_3D_4-(g_3-\Lambda)D_4D_3= x_4D_3, \quad g_a^{\circ}D_2D_5=-x_2D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_5= -x_4D_5$, & & \\ \cline{2-4}
& $gD_2D_4-(g-\Lambda)D_4D_2= x_4D_2-x_2D_4, \quad g_1D_2D_1-(g_1-\Lambda)D_1D_2= -x_2D_1$, & 
\multirow{4}{*}{$I=\{2, 4\}$, $S=\{1, 5\}$, $T_b^{\bullet}=\{3\}$} & \multirow{4}{*}{$g, g_b^{\pm}\ne 0$, $g_s \not \in \{0, \Lambda \}$, $s\in S$} \\ 
& $g_1D_1D_4-(g_1-\Lambda)D_4D_1= x_4D_1, \quad g_5D_2D_5-(g_5-\Lambda)D_5D_2= -x_2D_5$, & & \\
& $g_5D_5D_4-(g_5-\Lambda)D_4D_5= x_4D_5, \quad g_b^{+}D_2D_3=-x_2D_3$, & & \\
& $g_b^{-}D_3D_4= x_4D_3$, & & \\ \cline{2-4}
& $gD_2D_4-(g-\Lambda)D_4D_2= x_4D_2-x_2D_4, \quad g_3D_2D_3-(g_3-\Lambda)D_3D_2= -x_2D_3$, & 
\multirow{4}{*}{$I=\{2, 4\}$, $S=\{3, 5\}$, $T_a^{\circ}=\{1\}$} & \multirow{4}{*}{$g, g_3\ne 0$, $g_5, g_a^{\circ} \not \in \{0, \Lambda\}$} \\ 
& $g_3D_3D_4-(g_3-\Lambda)D_4D_3= x_4D_3, \quad g_5D_2D_5-(g_5-\Lambda)D_5D_2= -x_2D_5$, & & \\
& $g_5D_5D_4-(g_5-\Lambda)D_4D_5= x_4D_5, \quad g_a^{\circ}D_1D_2=-x_2D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_4= -x_4D_1$, & & \\ \cline{2-4}
& $gD_2D_4-(g-\Lambda)D_4D_2= x_4D_2-x_2D_4, \quad g_1D_2D_1-(g_1-\Lambda)D_1D_2= -x_2D_1$, & 
\multirow{4}{*}{$I=\{2, 4\}$, $S=\{1\}$, $T_b^{\bullet}=\{3\}$, $T_a^{\circ}=\{5\}$} & \multirow{4}{*}{$g, g_b^{\pm} \ne 0$, $g_1, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_1D_1D_4-(g_1-\Lambda)D_4D_1= x_4D_1, \quad g_b^{+}D_2D_3=-x_2D_3$, & & \\
& $g_b^{-}D_3D_4=x_4D_3, \quad g_a^{\circ}D_2D_5=-x_2D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_5= -x_4D_5$, & & \\ \cline{2-4}
& $gD_2D_4-(g-\Lambda)D_4D_2= x_4D_2-x_2D_4, \quad g_3D_2D_3-(g_3-\Lambda)D_3D_2= -x_2D_3$, & 
\multirow{4}{*}{$I=\{2, 4\}$, $S=\{3\}$, $T_a^{\circ}=\{1, 5\}$} & \multirow{4}{*}{$g, g_3 \ne 0$, $g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_3D_3D_4-(g_3-\Lambda)D_4D_3= x_4D_3, \quad g_a^{\circ}D_1D_2=-x_2D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_4=-x_4D_1, \quad g_a^{\circ}D_2D_5=-x_2D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_5= -x_4D_5$, & & \\ \cline{2-4}
& $gD_2D_4-(g-\Lambda)D_4D_2= x_4D_2-x_2D_4, \quad g_5D_2D_5-(g_5-\Lambda)D_5D_2= -x_2D_5$, & 
\multirow{4}{*}{$I=\{2, 4\}$, $S=\{5\}$, $T_b^{\bullet}=\{3\}$, $T_a^{\circ}=\{1\}$} & \multirow{4}{*}{$g, g_b^{\pm} \ne 0$, $g_5, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_5D_5D_4-(g_5-\Lambda)D_4D_5= x_4D_5, \quad g_b^{+}D_2D_3=-x_2D_3$, & & \\
& $g_b^{-}D_3D_4=x_4D_3, \quad g_a^{\circ}D_1D_1=-x_2D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_4= -x_4D_1$, & & \\ \cline{2-4}
& $gD_2D_4-(g-\Lambda)D_4D_2= x_4D_2-x_2D_4, \quad g_a^{\circ}D_2D_5=-x_2D_5$, & 
\multirow{4}{*}{$I=\{2, 4\}$, $T_b^{\bullet}=\{3\}$, $T_a^{\circ}=\{1, 5\}$} & \multirow{4}{*}{$g, g_b^{\pm}\ne 0$, $ g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $(g_a^{\circ}-\Lambda)D_4D_5= -x_4D_5, \quad g_b^{+}D_2D_3=-x_2D_3$, & & \\
& $g_b^{-}D_3D_4=x_4D_3, \quad g_a^{\circ}D_2D_5=-x_2D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_5= -x_4D_5$, & & \\ \cline{2-4}
\hline
\end{tabular}
}
\end{center}
\end{table}

\begin{table}[h]
\caption{Diffusion algebras on five generators}
\label{Diffusion5(8)}
\begin{center}
\resizebox{12.6cm}{!}{
\setlength\extrarowheight{6pt}
\begin{tabular}{ |c|c|c|c| } 
\hline
{\rm Diffusion algebra} & {\rm Relations} & {\rm Conditions} & {\rm Restrictions} \\
\hline
\multirow{72}{*}{$B$} & $gD_2D_5-(g-\Lambda)D_5D_2= x_5D_2-x_2D_5, \quad g_1D_2D_1-(g_1-\Lambda)D_1D_2= -x_2D_1$, & 
\multirow{4}{*}{$I=\{2, 5\}$, $S=\{1, 3, 4\}$} & \multirow{4}{*}{$g, g_3, g_4\ne 0$, $g_1 \not \in \{0, \Lambda \}$} \\ 
& $g_1D_1D_5-(g_1-\Lambda)D_5D_1= x_5D_1, \quad g_3D_2D_3-(g_3-\Lambda)D_3D_2= -x_2D_3$, & & \\
& $g_3D_3D_5-(g_3-\Lambda)D_5D_3= x_5D_3, \quad g_4D_2D_4-(g_4-\Lambda)D_4D_2= -x_2D_4$, & & \\
& $g_4D_4D_5-(g_4-\Lambda)D_5D_4= x_5D_4$, & & \\ \cline{2-4}
& $gD_2D_5-(g-\Lambda)D_5D_2= x_5D_2-x_2D_5, \quad g_1D_2D_1-(g_1-\Lambda)D_1D_2= -x_2D_1$, & 
\multirow{4}{*}{$I=\{2, 5\}$, $S=\{1, 3\}$, $T_b^{\bullet}=\{4\}$} & \multirow{4}{*}{$g, g_3, g_b^{\pm}\ne 0$, $g_1 \not \in \{0, \Lambda \}$ } \\ 
& $g_1D_1D_5-(g_1-\Lambda)D_5D_1= x_5D_1, \quad g_3D_2D_3-(g_3-\Lambda)D_3D_2= -x_2D_3$, & & \\
& $g_3D_3D_5-(g_3-\Lambda)D_5D_3= x_5D_3, \quad g_b^{+}D_2D_4=-x_2D_4$, & & \\
& $g_b^{-}D_4D_5= x_5D_4$, & & \\ \cline{2-4}
& $gD_2D_5-(g-\Lambda)D_5D_2= x_5D_2-x_2D_5, \quad g_1D_2D_1-(g_1-\Lambda)D_1D_2= -x_2D_1$, & 
\multirow{4}{*}{$I=\{2, 5\}$, $S=\{1, 4\}$, $T_b^{\bullet}=\{3\}$} & \multirow{4}{*}{$g, g_4, g_b^{\pm} \ne 0$, $g_1 \not \in \{0, \Lambda \}$} \\ 
& $g_1D_1D_5-(g_1-\Lambda)D_5D_1= x_5D_1, \quad g_4D_2D_4-(g_4-\Lambda)D_4D_2= -x_2D_4$, & & \\
& $g_4D_4D_5-(g_4-\Lambda)D_5D_4= x_5D_4, \quad g_b^{+}D_2D_3=-x_2D_3$, & & \\
& $g_b^{-}D_3D_5= x_5D_3$, & & \\ \cline{2-4}
& $gD_2D_5-(g-\Lambda)D_5D_2= x_5D_2-x_2D_5, \quad g_3D_2D_3-(g_3-\Lambda)D_3D_2= -x_2D_3$, & 
\multirow{4}{*}{$I=\{2, 5\}$, $S=\{3, 4\}$, $T_a^{\circ}=\{1\}$} & \multirow{4}{*}{$g, g_s\ne 0$, $g_a^{\circ} \not \in \{0, \Lambda\}$, $s\in S$} \\ 
& $g_3D_3D_5-(g_3-\Lambda)D_5D_3= x_5D_3, \quad g_4D_2D_4-(g_4-\Lambda)D_4D_2= -x_2D_4$, & & \\
& $g_4D_4D_5-(g_4-\Lambda)D_5D_4= x_5D_4, \quad g_a^{\circ}D_1D_2=-x_2D_1$, & & \\
& $(g_a{\circ}-\Lambda)D_1D_5= -x_5D_1$, & & \\ \cline{2-4}
& $gD_2D_5-(g-\Lambda)D_5D_2= x_5D_2-x_2D_5, \quad g_1D_2D_1-(g_1-\Lambda)D_1D_2= -x_2D_1$, & 
\multirow{4}{*}{$I=\{2, 5\}$, $S=\{1\}$, $T_b^{\bullet}=\{3, 4\}$} & \multirow{4}{*}{$g, g_b^{\pm}\ne 0$, $g_1 \not \in \{0, \Lambda \}$} \\ 
& $g_1D_1D_5-(g_1-\Lambda)D_5D_1= x_5D_1, \quad g_b^{+}D_2D_3=-x_2D_3$, & & \\
& $g_b^{-}D_3D_5=x_5D_3, \quad g_b^{+}D_2D_4=-x_2D_4$, & & \\
& $g_b^{-}D_4D_5= x_5D_4$, & & \\ \cline{2-4}
& $gD_2D_5-(g-\Lambda)D_5D_2= x_5D_2-x_2D_5, \quad g_3D_2D_3-(g_3-\Lambda)D_3D_2= -x_2D_3$, & 
\multirow{4}{*}{$I=\{2, 5\}$, $S=\{3\}$, $T_a^{\circ}=\{1\}$, $T_b^{\bullet}=\{4\}$} & \multirow{4}{*}{$g, g_3, g_b^{\pm} \ne 0$, $ g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_3D_3D_5-(g_3-\Lambda)D_5D_3= x_5D_3, \quad g_a^{\circ}D_1D_2=-x_2D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_5=-x_5D_1, \quad g_b^{+}D_2D_4=-x_2D_4$, & & \\
& $g_b^{-}D_4D_5= x_5D_4$, & & \\ \cline{2-4}
& $gD_2D_5-(g-\Lambda)D_5D_2= x_5D_2-x_2D_5, \quad g_4D_2D_4-(g_4-\Lambda)D_4D_2= -x_2D_4$, & 
\multirow{4}{*}{$I=\{2, 5\}$, $S=\{4\}$, $T_a^{\circ}=\{1\}$, $T_b^{\bullet}=\{3\}$} & \multirow{4}{*}{$g, g_4, g_b^{\pm} \ne 0$, $ g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_4D_4D_5-(g_4-\Lambda)D_5D_4= x_5D_4, \quad g_a^{\circ}D_1D_2=-x_2D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_5=-x_5D_1, \quad g_b^{+}D_2D_3=-x_2D_3$, & & \\
& $g_b^{-}D_3D_5= x_5D_3$, & & \\ \cline{2-4}
& $gD_2D_5-(g-\Lambda)D_5D_2= x_5D_2-x_2D_5, \quad g_b^{+}D_2D_4=-x_2D_4$, & 
\multirow{4}{*}{$I=\{2, 5\}$, $T_b^{\bullet}=\{3, 4\}$, $T_a^{\circ}=\{1\}$} & \multirow{4}{*}{$g, g_b^{\pm}\ne 0$, $ g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_b^{-}D_4D_5= x_5D_4, \quad g_b^{+}D_2D_3=-x_2D_3$, & & \\
& $g_b^{-}D_3D_5=x_5D_3, \quad g_a^{\circ}D_1D_2=-x_2D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_5= -x_5D_1$, & & \\ \cline{2-4}
& $gD_3D_4-(g-\Lambda)D_4D_3= x_4D_3-x_3D_4, \quad g_1D_3D_1-(g_1-\Lambda)D_1D_3= -x_3D_1$, & 
\multirow{4}{*}{$I=\{3, 4\}$, $S=\{1, 2, 5\}$} & \multirow{4}{*}{$g\ne 0$, $g_s \not \in \{0, \Lambda \}, s \in S$} \\ 
& $g_1D_1D_4-(g_1-\Lambda)D_4D_1= x_4D_1, \quad g_2D_3D_2-(g_2-\Lambda)D_2D_3= -x_3D_2$, & & \\
& $g_2D_2D_4-(g_2-\Lambda)D_4D_2= x_4D_2, \quad g_5D_3D_5-(g_5-\Lambda)D_5D_3= -x_3D_5$, & & \\
& $g_5D_5D_4-(g_5-\Lambda)D_4D_5= x_4D_5$, & & \\ \cline{2-4}
& $gD_3D_4-(g-\Lambda)D_4D_3= x_4D_3-x_3D_4, \quad g_1D_3D_1-(g_1-\Lambda)D_1D_3= -x_3D_1$, & 
\multirow{4}{*}{$I=\{3, 4\}$, $S=\{1, 2\}$, $T_a^{\circ}=\{5\}$} & \multirow{4}{*}{$g\ne 0$, $g_s, g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$ } \\ 
& $g_1D_1D_4-(g_1-\Lambda)D_4D_1= x_4D_1, \quad g_2D_3D_2-(g_2-\Lambda)D_2D_3= -x_3D_2$, & & \\
& $g_2D_2D_4-(g_2-\Lambda)D_4D_2= x_4D_2, \quad g_a^{\circ}D_3D_5=-x_3D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_5= -x_4D_5$, & & \\ \cline{2-4}
& $gD_3D_4-(g-\Lambda)D_4D_3= x_4D_3-x_3D_4, \quad g_1D_3D_1-(g_1-\Lambda)D_1D_3= -x_3D_1$, & 
\multirow{4}{*}{$I=\{3, 4\}$, $S=\{1, 5\}$, $T_a^{\circ}=\{2\}$} & \multirow{4}{*}{$g\ne 0$, $g_s, g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$} \\ 
& $g_1D_1D_4-(g_1-\Lambda)D_4D_1= x_4D_1, \quad g_5D_3D_5-(g_5-\Lambda)D_5D_3= -x_3D_5$, & & \\
& $g_5D_5D_4-(g_5-\Lambda)D_4D_5= x_4D_5, \quad g_a^{\circ}D_3D_2=-x_3D_2$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_2= -x_4D_2$, & & \\ \cline{2-4}
& $gD_3D_4-(g-\Lambda)D_4D_3= x_4D_3-x_3D_4, \quad g_2D_3D_2-(g_2-\Lambda)D_2D_3= -x_3D_2$, & 
\multirow{4}{*}{$I=\{3, 4\}$, $S=\{2, 5\}$, $T_a^{\circ}=\{1\}$} & \multirow{4}{*}{$g\ne 0$, $g_s, g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$} \\ 
& $g_2D_2D_4-(g_2-\Lambda)D_4D_2= x_4D_2, \quad g_5D_3D_5-(g_5-\Lambda)D_5D_3= -x_3D_5$, & & \\
& $g_5D_5D_4-(g_5-\Lambda)D_4D_5= x_4D_5, \quad g_a^{\circ}D_1D_3=-x_3D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_4= -x_4D_1$, & & \\ \cline{2-4}
& $gD_3D_4-(g-\Lambda)D_4D_3= x_4D_3-x_3D_4, \quad g_1D_3D_1-(g_1-\Lambda)D_1D_3= -x_3D_1$, & 
\multirow{4}{*}{$I=\{3, 4\}$, $S=\{1\}$, $T_a^{\circ}=\{2, 5\}$} & \multirow{4}{*}{$g\ne 0$, $g_1, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_1D_1D_4-(g_1-\Lambda)D_4D_1= x_4D_1, \quad g_a^{\circ}D_3D_2=-x_3D_2$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_2=-x_4D_2, \quad g_a^{\circ}D_3D_5=-x_3D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_5= -x_4D_5$, & & \\ \cline{2-4}
& $gD_3D_4-(g-\Lambda)D_4D_3= x_4D_3-x_3D_4, \quad g_2D_3D_2-(g_2-\Lambda)D_2D_3= -x_3D_2$, & 
\multirow{4}{*}{$I=\{3, 4\}$, $S=\{2\}$, $T_a^{\circ}=\{1, 5\}$} & \multirow{4}{*}{$g\ne 0$, $g_2, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_2D_2D_4-(g_2-\Lambda)D_4D_2= x_4D_2, \quad g_a^{\circ}D_1D_3=-x_3D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_4=-x_4D_1, \quad g_a^{\circ}D_3D_5=-x_3D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_5= -x_4D_5$, & & \\ \cline{2-4}
& $gD_3D_4-(g-\Lambda)D_4D_3= x_4D_3-x_3D_4, \quad g_5D_3D_5-(g_5-\Lambda)D_5D_3= -x_3D_5$, & 
\multirow{4}{*}{$I=\{3, 4\}$, $S=\{5\}$, $T_a^{\circ}=\{1, 2\}$} & \multirow{4}{*}{$g\ne 0$, $g_5, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_5D_5D_4-(g_5-\Lambda)D_4D_5= x_4D_5, \quad g_a^{\circ}D_1D_3=-x_3D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_4=-x_4D_1, \quad g_a^{\circ}D_3D_2=-x_3D_2$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_2= -x_4D_2$, & & \\ \cline{2-4}
& $gD_3D_4-(g-\Lambda)D_4D_3= x_4D_3-x_3D_4, \quad g_a^{\circ}D_1D_3=-x_3D_1$, & 
\multirow{4}{*}{$I=\{3, 4\}$, $T_a^{\circ}=\{1, 2, 5\}$} & \multirow{4}{*}{$g\ne 0$, $g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $(g_a^{\circ}-\Lambda)D_1D_4=-x_4D_1, \quad g_a^{\circ}D_3D_2=-x_3D_2$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_2=-x_4D_2, \quad g_a^{\circ}D_3D_5=-x_3D_5$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_5= -x_4D_5$, & & \\ \cline{2-4}
& $gD_5D_3-(g-\Lambda)D_3D_5= x_3D_5-x_5D_3, \quad g_2D_5D_2-(g_2-\Lambda)D_2D_5= -x_5D_2$, & 
\multirow{4}{*}{$I=\{3, 5\}$, $S=\{1, 2, 4\}$} & \multirow{4}{*}{$g, g_4\ne 0$, $g_1, g_2 \not \in \{0, \Lambda \}$} \\ 
& $g_2D_2D_3-(g_2-\Lambda)D_3D_2= x_3D_2, \quad g_4D_5D_4-(g_4-\Lambda)D_4D_5= -x_5D_4$, & & \\
& $g_4D_4D_3-(g_4-\Lambda)D_3D_4= x_3D_4, \quad g_1D_5D_1-(g_1-\Lambda)D_1D_5= -x_5D_1$, & & \\
& $g_1D_1D_3-(g_1-\Lambda)D_3D_1= x_3D_1$, & & \\ \cline{2-4}
\hline
\end{tabular}
}
\end{center}
\end{table}

\begin{table}[h]
\caption{Diffusion algebras on five generators}
\label{Diffusion5(9)}
\begin{center}
\resizebox{12.6cm}{!}{
\setlength\extrarowheight{6pt}
\begin{tabular}{ |c|c|c|c| } 
\hline
{\rm Diffusion algebra} & {\rm Relations} & {\rm Conditions} & {\rm Restrictions} \\
\hline
\multirow{72}{*}{$B$} & $gD_5D_3-(g-\Lambda)D_3D_5= x_3D_5-x_5D_3, \quad g_2D_5D_2-(g_2-\Lambda)D_2D_5= -x_5D_2$, & 
\multirow{4}{*}{$I=\{3, 5\}$, $S=\{1, 2\}$, $T_b^{\bullet}=\{4\}$} & \multirow{4}{*}{$g\ne 0$, $g_s, g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$ } \\ 
& $g_2D_2D_3-(g_2-\Lambda)D_3D_2= x_3D_2, \quad g_1D_5D_1-(g_1-\Lambda)D_1D_5= -x_5D_1$, & & \\
& $g_1D_1D_3-(g_1-\Lambda)D_3D_1= x_3D_1, \quad g_b^{+}D_3D_4=-x_3D_4$, & & \\
& $g_b^{-}D_4D_5= x_5D_4$, & & \\ \cline{2-4}
& $gD_5D_3-(g-\Lambda)D_3D_5= x_3D_5-x_5D_3, \quad g_4D_5D_4-(g_4-\Lambda)D_4D_5= -x_5D_4$, & 
\multirow{4}{*}{$I=\{3, 5\}$, $S=\{1, 4\}$, $T_a^{\circ}=\{2\}$} & \multirow{4}{*}{$g, g_4\ne 0$, $g_1, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_4D_4D_3-(g_4-\Lambda)D_3D_4= x_3D_4, \quad g_1D_5D_1-(g_1-\Lambda)D_1D_5= -x_5D_1$, & & \\
& $g_1D_1D_3-(g_1-\Lambda)D_3D_1= x_3D_1, \quad g_a^{\circ}D_2D_5=-x_5D_2$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_3= -x_3D_2$, & & \\ \cline{2-4}
& $gD_5D_3-(g-\Lambda)D_3D_5= x_3D_5-x_5D_3, \quad g_4D_5D_4-(g_4-\Lambda)D_4D_5= -x_5D_4$, & 
\multirow{4}{*}{$I=\{3, 5\}$, $S=\{2, 4\}$, $T_a^{\circ}=\{1\}$} & \multirow{4}{*}{$g, g_4\ne 0$, $g_2, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_4D_4D_3-(g_4-\Lambda)D_3D_4= x_3D_4, \quad g_2D_5D_2-(g_2-\Lambda)D_2D_5= -x_5D_2$, & & \\
& $g_2D_2D_3-(g_2-\Lambda)D_3D_2= x_3D_2, \quad g_a^{\circ}D_1D_5=-x_5D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_3= -x_3D_1$, & & \\ \cline{2-4}
& $gD_5D_3-(g-\Lambda)D_3D_5= x_3D_5-x_5D_3, \quad g_1D_5D_1-(g_1-\Lambda)D_1D_5= -x_5D_1$, & 
\multirow{4}{*}{$I=\{3, 5\}$, $S=\{1\}$, $T_b^{\bullet}=\{4\}$, $T_a^{\circ}=\{2\}$} & \multirow{4}{*}{$g, g_b^{\pm}\ne 0$, $g_1, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_1D_1D_3-(g_1-\Lambda)D_3D_1= x_3D_1, \quad g_a^{\circ}D_2D_3=-x_3D_2$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_5=-x_5D_2, \quad g_b^{+}D_3D_4=-x_3D_4$, & & \\
& $g_b^{-}D_4D_5= x_5D_4$, & & \\ \cline{2-4}
& $gD_5D_3-(g-\Lambda)D_3D_5= x_3D_5-x_5D_3, \quad g_2D_5D_2-(g_2-\Lambda)D_2D_5= -x_5D_2$, & 
\multirow{4}{*}{$I=\{3, 5\}$, $S=\{2\}$, $T_b^{\bullet}=\{4\}$, $T_a^{\circ}=\{1\}$} & \multirow{4}{*}{$g, g_b^{\pm}\ne 0$, $g_2, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_2D_2D_3-(g_2-\Lambda)D_3D_2= x_3D_2, \quad g_a^{\circ}D_1D_3=-x_3D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_5=-x_5D_1, \quad g_b^{+}D_3D_4=-x_3D_4$, & & \\
& $g_b^{-}D_4D_5= x_5D_4$, & & \\ \cline{2-4}
& $gD_5D_3-(g-\Lambda)D_3D_5= x_3D_5-x_5D_3, \quad g_4D_5D_4-(g_4-\Lambda)D_4D_5= -x_5D_4$, & 
\multirow{4}{*}{$I=\{3, 5\}$, $S=\{4\}$, $T_a^{\circ}=\{1, 2\}$} & \multirow{4}{*}{$g, g_4 \ne 0$, $ g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_4D_4D_3-(g_4-\Lambda)D_3D_4= x_3D_4, \quad g_a^{\circ}D_1D_3=-x_3D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_5=-x_5D_1, \quad g_a^{\circ}D_2D_3=-x_3D_2$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_5= -x_5D_2$, & & \\ \cline{2-4}
& $gD_5D_3-(g-\Lambda)D_3D_5= x_3D_5-x_5D_3, \quad g_b^{+}D_3D_4= -x_3D_4$, & 
\multirow{4}{*}{$I=\{3, 5\}$, $T_b^{\bullet}=\{4\}$, $T_a^{\circ}=\{1, 2\}$} & \multirow{4}{*}{$g, g_b^{\pm} \ne 0$, $ g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_b^{-}D_4D_5= x_5D_4, \quad g_a^{\circ}D_1D_3=-x_3D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_5=-x_5D_1, \quad g_a^{\circ}D_2D_3=-x_3D_2$, & & \\
& $(g_a^{\circ}-\Lambda)D_2D_5= -x_5D_2$, & & \\ \cline{2-4}
& $gD_5D_4-(g-\Lambda)D_4D_5= x_4D_5-x_5D_4, \quad g_1D_5D_1-(g_1-\Lambda)D_1D_5= -x_5D_1$, & 
\multirow{4}{*}{$I=\{4, 5\}$, $S=\{1, 2, 3\}$} & \multirow{4}{*}{$g\ne 0$, $g_s \not \in \{0, \Lambda \}, s \in S$} \\ 
& $g_1D_1D_4-(g_1-\Lambda)D_4D_1= x_4D_1, \quad g_2D_5D_2-(g_2-\Lambda)D_2D_5= -x_5D_2$, & & \\
& $g_2D_2D_4-(g_2-\Lambda)D_4D_2= x_4D_2, \quad g_3D_5D_3-(g_3-\Lambda)D_3D_5= -x_5D_3$, & & \\
& $g_3D_3D_4-(g_3-\Lambda)D_4D_3= x_4D_3$, & & \\ \cline{2-4}
& $gD_5D_4-(g-\Lambda)D_4D_5= x_4D_5-x_5D_4, \quad g_1D_5D_1-(g_1-\Lambda)D_1D_5= -x_5D_1$, & 
\multirow{4}{*}{$I=\{4, 5\}$, $S=\{1, 2\}$, $T_a^{\circ}=\{3\}$} & \multirow{4}{*}{$g\ne 0$, $g_s, g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$ } \\ 
& $g_1D_1D_4-(g_1-\Lambda)D_4D_1= x_4D_1, \quad g_2D_5D_2-(g_2-\Lambda)D_2D_5= -x_5D_2$, & & \\
& $g_2D_2D_4-(g_2-\Lambda)D_4D_2= x_4D_2, \quad g_a^{\circ}D_5D_3=-x_5D_3$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_3= -x_4D_3$, & & \\ \cline{2-4}
& $gD_5D_4-(g-\Lambda)D_4D_5= x_4D_5-x_5D_4, \quad g_1D_5D_1-(g_1-\Lambda)D_1D_5= -x_5D_1$, & 
\multirow{4}{*}{$I=\{4, 5\}$, $S=\{1, 3\}$, $T_a^{\circ}=\{2\}$} & \multirow{4}{*}{$g\ne 0$, $g_s, g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$} \\ 
& $g_1D_1D_4-(g_1-\Lambda)D_4D_1= x_4D_1, \quad g_3D_5D_3-(g_3-\Lambda)D_3D_5= -x_5D_3$, & & \\
& $g_3D_3D_4-(g_3-\Lambda)D_4D_3= x_4D_3, \quad g_a^{\circ}D_5D_2=-x_5D_2$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_2= -x_4D_2$, & & \\ \cline{2-4}
& $gD_5D_4-(g-\Lambda)D_4D_5= x_4D_5-x_5D_4, \quad g_2D_5D_2-(g_2-\Lambda)D_2D_5= -x_5D_2$, & 
\multirow{4}{*}{$I=\{4, 5\}$, $S=\{2, 3\}$, $T_a^{\circ}=\{1\}$} & \multirow{4}{*}{$g\ne 0$, $g_s, g_a^{\circ} \not \in \{0, \Lambda \}$, $s\in S$} \\ 
& $g_2D_2D_4-(g_2-\Lambda)D_4D_2= x_4D_2, \quad g_3D_5D_3-(g_3-\Lambda)D_3D_5= -x_5D_3$, & & \\
& $g_3D_3D_4-(g_3-\Lambda)D_4D_3= x_4D_3, \quad g_a^{\circ}D_1D_5=-x_5D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_4= -x_4D_1$, & & \\ \cline{2-4}
& $gD_5D_4-(g-\Lambda)D_4D_5= x_4D_5-x_5D_4, \quad g_1D_5D_1-(g_1-\Lambda)D_1D_5= -x_5D_1$, & 
\multirow{4}{*}{$I=\{4, 5\}$, $S=\{1\}$, $T_a^{\circ}=\{2, 3\}$} & \multirow{4}{*}{$g\ne 0$, $g_1, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_1D_1D_4-(g_1-\Lambda)D_4D_1= x_4D_1, \quad g_a^{\circ}D_5D_2=-x_5D_2$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_2=-x_4D_2, \quad g_a^{\circ}D_5D_3=-x_5D_3$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_3= -x_4D_3$, & & \\ \cline{2-4}
& $gD_5D_4-(g-\Lambda)D_4D_5= x_4D_5-x_5D_4, \quad g_2D_5D_2-(g_2-\Lambda)D_2D_5= -x_5D_2$, & 
\multirow{4}{*}{$I=\{4, 5\}$, $S=\{2\}$, $T_a^{\circ}=\{1, 3\}$} & \multirow{4}{*}{$g\ne 0$, $g_2, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_2D_2D_4-(g_2-\Lambda)D_4D_2= x_4D_2, \quad g_a^{\circ}D_1D_5=-x_5D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_4=-x_4D_1, \quad g_a^{\circ}D_5D_3=-x_5D_3$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_3= -x_4D_3$, & & \\ \cline{2-4}
& $gD_5D_4-(g-\Lambda)D_4D_5= x_4D_5-x_5D_4, \quad g_3D_5D_3-(g_3-\Lambda)D_3D_5= -x_5D_3$, & 
\multirow{4}{*}{$I=\{4, 5\}$, $S=\{3\}$, $T_a^{\circ}=\{1, 2\}$} & \multirow{4}{*}{$g\ne 0$, $g_3, g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $g_3D_3D_4-(g_3-\Lambda)D_4D_3= x_4D_3, \quad g_a^{\circ}D_1D_5=-x_5D_1$, & & \\
& $(g_a^{\circ}-\Lambda)D_1D_4=-x_4D_1, \quad g_a^{\circ}D_5D_2=-x_5D_2$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_2= -x_4D_2$, & & \\ \cline{2-4}
& $gD_5D_4-(g-\Lambda)D_4D_5= x_4D_5-x_5D_4, \quad g_a^{\circ}D_1D_5=-x_5D_1$, & 
\multirow{4}{*}{$I=\{4, 5\}$, $T_a^{\circ}=\{1, 2, 3\}$} & \multirow{4}{*}{$g\ne 0$, $g_a^{\circ} \not \in \{0, \Lambda \}$} \\ 
& $(g_a^{\circ}-\Lambda)D_1D_4=-x_4D_1, \quad g_a^{\circ}D_5D_2=-x_5D_2$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_2=-x_4D_2, \quad g_a^{\circ}D_5D_3=-x_5D_3$, & & \\
& $(g_a^{\circ}-\Lambda)D_4D_3= -x_4D_3$, & & \\ \cline{2-4}

\hline
\end{tabular}
}
\end{center}
\end{table}

\begin{table}[h]
\caption{Diffusion algebras on five generators}
\label{Diffusion5(10)}
\begin{center}
\resizebox{12.6cm}{!}{
\setlength\extrarowheight{6pt}
\begin{tabular}{ |c|c|c|c| } 
\hline
{\rm Diffusion algebra} & {\rm Relations} & {\rm Conditions} & {\rm Restrictions} \\
\hline

\hline
\multirow{10}{*}{C} & $g_2D_1D_2-(g_2-\Lambda_a)D_2D_1=-x_1D_2, \quad g_3D_1D_3-(g_3-\Lambda_a)D_3D_1=-x_1D_3$, & 
\multirow{3}{*}{$I=\{1\}$, $R_a=\{ 2, 3, 4, 5 \}$} & \multirow{3}{*}{$g_2, g_3, g_4, g_5 \ne \Lambda_a$} \\ 
& $g_4D_1D_4-(g_4-\Lambda_a)D_4D_1=-x_1D_4, \quad g_5D_1D_5-(g_5-\Lambda_a)D_5D_1=-x_1D_5$, &  & \\ \cline{2-4}
& $g_1D_2D_1-(g_1-\Lambda_a)D_1D_2=-x_2D_1, \quad g_3D_2D_3-(g_3-\Lambda_a)D_3D_2=-x_2D_3$, & 
\multirow{3}{*}{$I=\{2\}$, $R_a=\{ 1, 3, 4, 5 \}$} & \multirow{3}{*}{$g_1 \ne 0$, $g_3, g_4, g_5 \ne \Lambda_a$} \\ 
& $g_4D_2D_4-(g_4-\Lambda_a)D_4D_2=-x_2D_4, \quad g_5D_2D_5-(g_5-\Lambda_a)D_5D_2=-x_2D_5$,  &  & \\ \cline{2-4}
& $g_1D_3D_1-(g_1-\Lambda_a)D_1D_3=-x_3D_1, \quad g_2D_3D_2-(g_2-\Lambda_a)D_2D_3=-x_3D_2$, & 
\multirow{3}{*}{$I=\{3\}$, $R_a=\{ 1, 2, 4, 5 \}$} & \multirow{3}{*}{$g_1, g_2 \ne 0$, $g_4, g_5 \ne \Lambda_a$} \\ 
& $g_4D_3D_4-(g_4-\Lambda_a)D_4D_3=-x_3D_4, \quad g_5D_3D_5-(g_5-\Lambda_a)D_5D_3=-x_3D_5$, &  & \\ \cline{2-4}
& $g_1D_4D_1-(g_1-\Lambda_a)D_1D_4=-x_4D_1, \quad g_2D_4D_2-(g_2-\Lambda_a)D_2D_4=-x_4D_2$, & 
\multirow{3}{*}{$I=\{4\}$, $R_a=\{ 1, 2, 3, 5 \}$} & \multirow{3}{*}{$g_1, g_2, g_3 \ne 0$, $g_5 \ne \Lambda$} \\ 
& $g_3D_4D_3-(g_3-\Lambda_a)D_3D_4=-x_4D_3, \quad g_5D_4D_5-(g_5-\Lambda_a)D_5D_4=-x_4D_5$, &  & \\ \cline{2-4}
& $g_1D_5D_1-(g_1-\Lambda_a)D_1D_5=-x_5D_1, \quad g_2D_5D_2-(g_2-\Lambda_a)D_2D_5=-x_5D_2$, & 
\multirow{3}{*}{$I=\{5\}$, $R_a=\{ 1, 2, 3, 4 \}$} & \multirow{3}{*}{$g_1, g_2, g_3, g_4 \ne 0$} \\ 
& $g_3D_5D_3-(g_3-\Lambda_a)D_3D_5=-x_5D_3, \quad g_4D_5D_4-(g_4-\Lambda_a)D_4D_5=-x_5D_4$, &  & \\
\hline
\multirow{5}{*}{$D$} & $D_1D_2-q_{21}D_2D_1=0, \quad D_1D_3-q_{31}D_3D_1=0 $, & \multirow{5}{*}{$R=\{1, 2, 3, 4, 5\}$} & \multirow{5}{*}{$q_{sr} \ne 0$, $ 1 \leq r < s \leq 5$} \\
& $D_1D_4-q_{41}D_4D_1=0, \quad D_1D_5-q_{51}D_5D_1=0,$ & & \\
& $D_2D_3-q_{32}D_3D_2=0, \quad D_2D_4-q_{42}D_4D_2=0,$ & & \\
& $D_2D_5-q_{52}D_5D_2=0, \quad D_3D_4-q_{43}D_4D_3=0$ & & \\
& $D_3D_5-q_{53}D_5D_3=0, \quad D_4D_5-q_{54}D_5D_4=0$ & & \\
\hline
\end{tabular}
